A new catalog of homogenised absorption line indices for Milky Way globular clusters from high-resolution integrated spectroscopy

We perform integrated spectroscopy of 24 Galactic globular clusters. Spectra are observed from one core radius for each cluster with a high wavelength resolution of ~2.0 A FWHM. In combination with two existing data sets from Puzia et al. (2002) and Schiavon et al. (2005), we construct a large database of Lick spectral indices for a total of 53 Galactic globular clusters with a wide range of metallicities, -2.4 < [Fe/H] < 0.1, and various horizontal-branch morphologies. The empirical index-to-metallicity conversion relationships are provided for the 20 Lick indices for the use of deriving metallicities for remote, unresolved stellar systems.

==> (inline-0) <==
\begin{deluxetable}{lrr}
\tablecolumns{3}
\tabletypesize{\footnotesize}
\tablecaption{Lick index offsets against previous studies}
\tablewidth{0pt}
\tablehead{\colhead{Line Index} & \colhead{$\Delta_{PSK02}$\tablenotemark{a}} & \colhead{$\Delta_{S12}$\tablenotemark{b}}}
\startdata
     CN${_1}$ & --0.0032 $\pm$ 0.0042 mag &  0.0135 $\pm$ 0.0013 mag \\
     CN${_2}$ &  0.0029 $\pm$ 0.0052 mag &  0.0142 $\pm$ 0.0018 mag \\
       Ca4227 &    0.07 $\pm$   0.08 \AA &    0.00 $\pm$   0.03 \AA \\
        G4300 &   --0.47 $\pm$   0.13 \AA &   --0.19 $\pm$   0.04 \AA \\
       Fe4383 &    0.44 $\pm$   0.18 \AA &   --0.25 $\pm$   0.07 \AA \\
       Ca4455 &    0.16 $\pm$   0.09 \AA &   --0.03 $\pm$   0.03 \AA \\
       Fe4531 &  0.4100 $\pm$ 0.1300 \AA &                      NaN \\
  C${_2}$4668 &    0.51 $\pm$   0.19 \AA &    0.19 $\pm$   0.07 \AA \\
     H$\beta$ &   --0.16 $\pm$   0.07 \AA &    0.04 $\pm$   0.03 \AA \\
       Fe5015 & --0.3500 $\pm$ 0.1500 \AA &                      NaN \\
     Mg${_1}$ & --0.0116 $\pm$ 0.0015 mag & --0.0040 $\pm$ 0.0006 mag \\
     Mg${_2}$ & --0.0021 $\pm$ 0.0018 mag & --0.0053 $\pm$ 0.0007 mag \\
     Mg${_b}$ &  --0.053 $\pm$  0.070 \AA &  --0.142 $\pm$  0.032 \AA \\
       Fe5270 &    0.31 $\pm$   0.08 \AA &   --0.16 $\pm$   0.03 \AA \\
       Fe5335 &    0.24 $\pm$   0.09 \AA &   --0.03 $\pm$   0.03 \AA \\
       Fe5406 &    0.22 $\pm$   0.06 \AA &   --0.02 $\pm$   0.03 \AA \\
H${\delta_A}$ &    0.15 $\pm$   0.15 \AA &   --0.12 $\pm$   0.05 \AA \\
H${\gamma_A}$ &   --0.43 $\pm$   0.14 \AA &    0.39 $\pm$   0.05 \AA \\
H${\delta_F}$ &    0.11 $\pm$   0.10 \AA &   --0.07 $\pm$   0.03 \AA \\
H${\gamma_F}$ &    0.02 $\pm$   0.08 \AA &    0.13 $\pm$   0.03 \AA \\
\enddata
\tablenotetext{a}{$EW_{this~work}-EW_{PSK02}$}
\tablenotetext{b}{$EW_{this~work}-EW_{S12}$}
\label{tab:gc_off}
\end{deluxetable}

%=== Table 7  ===%%
\clearpage
\begin{deluxetable}{lrrrrrrrrrrr}
\rotate
\tablecolumns{12}
\tablecaption{Metallicities, Lick/S07 indices, and their uncertainties for GGCs \label{tab:Lick}}
\tablewidth{0pt}
\tablehead{\colhead{ID} & \colhead{[Fe/H]} & \colhead{CN$_{1}$} & \colhead{CN$_{2}$} & \colhead{Ca4227} & \colhead{G4300} & \colhead{Fe4383} & \colhead{Ca4455} & \colhead{Fe4531} & \colhead{C$_{2}$4668} & \colhead{H${\beta}$} & \colhead{Fe5015} \\
        & (dex) & (mag) & (mag) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$)}
\startdata
\vspace{-2mm}
  NGC104 & --0.76 &  0.0250 &  0.0500 &  0.56 &  4.66 &  2.49 &  0.67 &   \nodata &  1.68 &  1.60 &   \nodata\\
         &  0.02 &  0.0010 &  0.0010 &  0.01 &  0.02 &  0.03 &  0.02 &   \nodata &  0.03 &  0.01 &   \nodata\\
\vspace{-2mm}
 NGC1851 & --1.18 & --0.0560 & --0.0310 &  0.34 &  2.79 &  1.28 &  0.43 &   \nodata &  0.57 &  2.27 &   \nodata\\
         &  0.08 &  0.0010 &  0.0010 &  0.02 &  0.04 &  0.05 &  0.03 &   \nodata &  0.06 &  0.02 &   \nodata\\
\vspace{-2mm}
 NGC1904 & --1.58 & --0.0850 & --0.0620 &  0.21 &  1.89 &  0.70 &  0.23 &   \nodata & --0.07 &  2.48 &   \nodata\\
         &  0.02 &  0.0020 &  0.0020 &  0.04 &  0.06 &  0.09 &  0.05 &   \nodata &  0.11 &  0.04 &   \nodata\\
\vspace{-2mm}
 NGC2298 & --1.96 & --0.1020 & --0.0790 &  0.24 &  1.66 &  0.65 &  0.15 &   \nodata &  0.17 &  2.68 &   \nodata\\
         &  0.04 &  0.0030 &  0.0040 &  0.06 &  0.10 &  0.14 &  0.07 &   \nodata &  0.16 &  0.06 &   \nodata\\
\vspace{-2mm}
 NGC2808 & --1.18 & --0.0470 & --0.0240 &  0.42 &  2.88 &  1.56 &  0.42 &   \nodata &  0.57 &  2.03 &   \nodata\\
         &  0.04 &  0.0040 &  0.0050 &  0.08 &  0.14 &  0.20 &  0.10 &   \nodata &  0.22 &  0.08 &   \nodata\\
\vspace{-2mm}
 NGC3201 & --1.51 & --0.0870 & --0.0630 &  0.36 &  2.30 &  1.35 &  0.39 &   \nodata & --0.44 &  2.49 &   \nodata\\
         &  0.02 &  0.0040 &  0.0050 &  0.08 &  0.40 &  0.19 &  0.10 &   \nodata &  0.21 &  0.08 &   \nodata\\
\vspace{-2mm}
 NGC5286 & --1.70 & --0.0860 & --0.0640 &  0.23 &  2.08 &  0.76 &  0.23 &   \nodata &  0.03 &  2.44 &   \nodata\\
         &  0.07 &  0.0020 &  0.0030 &  0.04 &  0.07 &  0.11 &  0.06 &   \nodata &  0.12 &  0.05 &   \nodata\\
\vspace{-2mm}
 NGC5904 & --1.33 & --0.0750 & --0.0485 &  0.34 &  2.18 &  0.86 &  0.32 &  1.42 &  0.36 &  2.41 &  2.00\\
         &  0.02 &  0.0008 &  0.0014 &  0.02 &  0.03 &  0.05 &  0.02 &  0.06 &  0.06 &  0.02 &  0.08\\
\vspace{-2mm}
 NGC5927 & --0.29 &  0.0799 &  0.1152 &  0.79 &  4.03 &  3.47 &  0.97 &  2.79 &  3.21 &  1.47 &  4.46\\
         &  0.07 &  0.0010 &  0.0013 &  0.02 &  0.03 &  0.05 &  0.03 &  0.05 &  0.07 &  0.03 &  0.07\\
\vspace{-2mm}
 NGC5946 & --1.29 & --0.0880 & --0.0670 &  0.22 &  2.24 &  0.97 &  0.15 &   \nodata & --0.37 &  2.44 &   \nodata\\
         &  0.14 &  0.0030 &  0.0040 &  0.06 &  0.39 &  0.13 &  0.07 &   \nodata &  0.14 &  0.05 &   \nodata\\
\vspace{-2mm}
 NGC5986 & --1.63 & --0.0850 & --0.0620 &  0.27 &  1.81 &  0.90 &  0.19 &   \nodata &  0.01 &  2.50 &   \nodata\\
         &  0.08 &  0.0010 &  0.0010 &  0.02 &  0.04 &  0.06 &  0.03 &   \nodata &  0.06 &  0.02 &   \nodata\\
\vspace{-2mm}
 NGC6093 & --1.75 & --0.0660 & --0.0435 &  0.24 &  2.01 &  0.38 &  0.18 &  0.93 & --0.18 &  2.41 &  1.51\\
         &  0.08 &  0.0035 &  0.0043 &  0.07 &  0.12 &  0.18 &  0.09 &  0.13 &  0.20 &  0.07 &  0.16\\
\vspace{-2mm}
 NGC6121 & --1.18 & --0.0710 & --0.0490 &  0.32 &  2.50 &  1.27 &  0.33 &   \nodata &  0.32 &  2.28 &   \nodata\\
         &  0.02 &  0.0020 &  0.0020 &  0.04 &  0.06 &  0.09 &  0.05 &   \nodata &  0.10 &  0.04 &   \nodata\\
\vspace{-2mm}
 NGC6171 & --1.03 & --0.0494 & --0.0229 &  0.43 &  3.83 &  2.00 &  0.53 &  2.69 &  1.08 &  2.05 &  3.70\\
         &  0.02 &  0.0038 &  0.0048 &  0.08 &  0.11 &  0.16 &  0.09 &  0.37 &  0.17 &  0.07 &  0.37\\
\vspace{-2mm}
 NGC6205 & --1.58 & --0.0567 & --0.0334 &  0.27 &  1.88 &  0.50 &  0.22 &  1.12 &  0.27 &  2.29 &  1.56\\
         &  0.04 &  0.0015 &  0.0018 &  0.03 &  0.05 &  0.08 &  0.04 &  0.06 &  0.09 &  0.03 &  0.07\\
\vspace{-2mm}
 NGC6218 & --1.33 & --0.0829 & --0.0600 &  0.18 &  2.26 &  0.54 &  0.19 &  1.37 & --0.10 &  2.48 &  2.36\\
         &  0.02 &  0.0006 &  0.0006 &  0.01 &  0.02 &  0.03 &  0.01 &  0.03 &  0.04 &  0.02 &  0.07\\
\vspace{-2mm}
 NGC6229 & --1.43 & --0.0557 & --0.0279 &  0.38 &  2.30 &  0.84 &  0.33 &  1.62 &  0.71 &  2.33 &  2.31\\
         &  0.09 &  0.0042 &  0.0052 &  0.08 &  0.14 &  0.21 &  0.11 &  0.16 &  0.24 &  0.09 &  0.20\\
\vspace{-2mm}
 NGC6235 & --1.38 & --0.0600 & --0.0350 &  0.34 &  2.76 &  1.58 &  0.37 &   \nodata &  0.90 &  2.26 &   \nodata\\
         &  0.07 &  0.0010 &  0.0010 &  0.01 &  0.02 &  0.03 &  0.02 &   \nodata &  0.04 &  0.01 &   \nodata\\
\vspace{-2mm}
 NGC6254 & --1.57 & --0.0800 & --0.0580 &  0.27 &  2.34 &  1.03 &  0.24 &   \nodata & --0.20 &  2.23 &   \nodata\\
         &  0.02 &  0.0030 &  0.0040 &  0.05 &  0.09 &  0.12 &  0.06 &   \nodata &  0.12 &  0.05 &   \nodata\\
\vspace{-2mm}
 NGC6266 & --1.18 & --0.0440 & --0.0210 &  0.37 &  2.95 &  1.55 &  0.38 &   \nodata &  0.56 &  2.12 &   \nodata\\
         &  0.07 &  0.0030 &  0.0040 &  0.06 &  0.10 &  0.13 &  0.07 &   \nodata &  0.14 &  0.05 &   \nodata\\
\vspace{-2mm}
 NGC6284 & --1.31 & --0.0462 & --0.0208 &  0.24 &  2.71 &  1.15 &  0.36 &  1.88 &  0.42 &  2.28 &  2.81\\
         &  0.09 &  0.0007 &  0.0008 &  0.02 &  0.02 &  0.04 &  0.02 &  0.04 &  0.06 &  0.02 &  0.07\\
\vspace{-2mm}
 NGC6304 & --0.37 &  0.0371 &  0.0632 &  0.70 &  4.84 &  3.37 &  0.83 &  2.91 &  2.34 &  1.49 &  3.90\\
         &  0.07 &  0.0010 &  0.0020 &  0.03 &  0.05 &  0.07 &  0.04 &  0.47 &  0.08 &  0.03 &  0.45\\
\vspace{-2mm}
 NGC6316 & --0.36 & --0.0150 &  0.0070 &  0.61 &  4.48 &  2.69 &  0.66 &   \nodata &  1.16 &  1.50 &   \nodata\\
         &  0.14 &  0.0030 &  0.0040 &  0.06 &  0.10 &  0.14 &  0.07 &   \nodata &  0.15 &  0.06 &   \nodata\\
\vspace{-2mm}
 NGC6333 & --1.79 & --0.0930 & --0.0700 &  0.22 &  1.59 &  0.68 &  0.19 &   \nodata & --0.10 &  2.56 &   \nodata\\
         &  0.09 &  0.0040 &  0.0050 &  0.08 &  0.12 &  0.17 &  0.09 &   \nodata &  0.18 &  0.07 &   \nodata\\
\vspace{-2mm}
 NGC6341 & --2.35 & --0.0742 & --0.0520 &  0.14 &  0.90 & --0.04 &  0.08 &  0.57 &  0.10 &  2.70 &  0.70\\
         &  0.05 &  0.0015 &  0.0019 &  0.03 &  0.05 &  0.08 &  0.04 &  0.06 &  0.09 &  0.03 &  0.08\\
\vspace{-2mm}
 NGC6342 & --0.49 & --0.0072 &  0.0161 &  0.55 &  4.47 &  2.78 &  0.71 &  1.70 &  1.52 &  1.91 &  3.33\\
         &  0.14 &  0.0018 &  0.0019 &  0.03 &  0.05 &  0.08 &  0.04 &  1.45 &  0.09 &  0.03 &  1.44\\
\vspace{-2mm}
 NGC6352 & --0.62 &  0.0020 &  0.0270 &  0.70 &  5.73 &  3.28 &  0.73 &   \nodata &  2.17 &  1.33 &   \nodata\\
         &  0.05 &  0.0060 &  0.0070 &  0.11 &  0.18 &  0.25 &  0.13 &   \nodata &  0.26 &  0.10 &   \nodata\\
\vspace{-2mm}
 NGC6356 & --0.35 &  0.0397 &  0.0649 &  0.58 &  4.61 &  2.79 &  0.70 &  2.70 &  1.80 &  1.51 &  3.71\\
         &  0.14 &  0.0006 &  0.0007 &  0.01 &  0.02 &  0.03 &  0.01 &  0.03 &  0.04 &  0.02 &  0.04\\
\vspace{-2mm}
 NGC6362 & --1.07 & --0.0670 & --0.0420 &  0.48 &  3.45 &  1.56 &  0.41 &   \nodata &  0.39 &  1.97 &   \nodata\\
         &  0.05 &  0.0010 &  0.0010 &  0.02 &  0.03 &  0.04 &  0.02 &   \nodata &  0.04 &  0.02 &   \nodata\\
\vspace{-2mm}
 NGC6388 & --0.45 &  0.0409 &  0.0695 &  0.42 &  3.87 &  2.86 &  0.63 &  2.68 &  1.85 &  1.85 &  3.74\\
         &  0.04 &  0.0003 &  0.0004 &  0.01 &  0.01 &  0.02 &  0.01 &  0.01 &  0.02 &  0.01 &  0.02\\
\vspace{-2mm}
 NGC6441 & --0.44 &  0.0447 &  0.0720 &  0.55 &  3.89 &  3.16 &  0.68 &  2.73 &  1.88 &  1.79 &  3.85\\
         &  0.07 &  0.0007 &  0.0008 &  0.01 &  0.02 &  0.03 &  0.02 &  0.03 &  0.04 &  0.02 &  0.06\\
\vspace{-2mm}
 NGC6517 & --1.24 & --0.0630 & --0.0227 & --0.13 &  1.54 &  0.89 & --0.42 &  0.38 &  0.77 &  2.29 &  0.62\\
         &  0.14 &  0.0617 &  0.0783 &  1.15 &  1.86 &  2.52 &  1.22 &  1.64 &  2.04 &  0.65 &  1.24\\
\vspace{-2mm}
 NGC6522 & --1.45 & --0.0610 & --0.0360 &  0.29 &  2.62 &  1.39 &  0.36 &   \nodata &  0.47 &  2.21 &   \nodata\\
         &  0.08 &  0.0030 &  0.0040 &  0.07 &  0.11 &  0.15 &  0.08 &   \nodata &  0.15 &  0.06 &   \nodata\\
\vspace{-2mm}
 NGC6528 &  0.07 &  0.0899 &  0.1178 &  0.97 &  4.77 &  5.14 &  1.05 &  3.13 &  4.66 &  1.61 &  4.82\\
         &  0.08 &  0.0011 &  0.0013 &  0.02 &  0.04 &  0.05 &  0.03 &  0.05 &  0.07 &  0.03 &  0.08\\
\vspace{-2mm}
 NGC6544 & --1.47 & --0.0560 & --0.0380 &  0.34 &  2.90 &  1.47 &  0.40 &   \nodata &  0.33 &  1.60 &   \nodata\\
         &  0.07 &  0.0050 &  0.0060 &  0.10 &  0.16 &  0.24 &  0.12 &   \nodata &  0.26 &  0.10 &   \nodata\\
\vspace{-2mm}
 NGC6553 & --0.16 &  0.1190 &  0.1484 &  1.10 &  4.92 &  4.35 &  0.98 &  3.49 &  3.99 &  1.67 &  5.38\\
         &  0.06 &  0.0016 &  0.0021 &  0.03 &  0.06 &  0.08 &  0.04 &  0.08 &  0.10 &  0.04 &  0.10\\
\vspace{-2mm}
 NGC6569 & --0.72 & --0.0440 & --0.0200 &  0.51 &  3.81 &  1.91 &  0.48 &   \nodata &  0.99 &  1.74 &   \nodata\\
         &  0.14 &  0.0020 &  0.0020 &  0.03 &  0.05 &  0.08 &  0.04 &   \nodata &  0.10 &  0.04 &   \nodata\\
\vspace{-2mm}
 NGC6624 & --0.42 &  0.0435 &  0.0731 &  0.56 &  4.45 &  2.85 &  0.68 &  2.69 &  1.92 &  1.56 &  3.84\\
         &  0.07 &  0.0005 &  0.0006 &  0.01 &  0.02 &  0.03 &  0.01 &  0.02 &  0.04 &  0.02 &  0.04\\
\vspace{-2mm}
 NGC6626 & --1.46 & --0.0538 & --0.0324 &  0.24 &  2.56 &  1.13 &  0.30 &  1.71 &  0.48 &  2.28 &  2.83\\
         &  0.09 &  0.0005 &  0.0007 &  0.01 &  0.02 &  0.03 &  0.01 &  0.04 &  0.04 &  0.02 &  0.07\\
\vspace{-2mm}
 NGC6637 & --0.59 &  0.0173 &  0.0402 &  0.49 &  4.73 &  2.48 &  0.62 &  2.59 &  1.78 &  1.50 &  3.60\\
         &  0.07 &  0.0004 &  0.0004 &  0.01 &  0.01 &  0.02 &  0.01 &  0.02 &  0.03 &  0.01 &  0.04\\
\vspace{-2mm}
 NGC6638 & --0.99 & --0.0257 & --0.0009 &  0.51 &  4.09 &  2.06 &  0.47 &  1.98 &  1.28 &  1.77 &  3.11\\
         &  0.07 &  0.0010 &  0.0010 &  0.02 &  0.03 &  0.05 &  0.02 &  0.22 &  0.05 &  0.02 &  0.24\\
\vspace{-2mm}
 NGC6652 & --0.76 & --0.0400 & --0.0170 &  0.43 &  4.34 &  1.97 &  0.48 &   \nodata &  1.06 &  2.03 &   \nodata\\
         &  0.14 &  0.0030 &  0.0030 &  0.05 &  0.08 &  0.12 &  0.06 &   \nodata &  0.13 &  0.05 &   \nodata\\
\vspace{-2mm}
 NGC6717 & --1.26 & --0.0446 & --0.0155 &  0.56 &  3.21 &  1.73 &  0.67 &  2.48 &  1.56 &  1.86 &  3.72\\
         &  0.07 &  0.0068 &  0.0084 &  0.13 &  0.22 &  0.31 &  0.16 &  0.22 &  0.32 &  0.12 &  0.25\\
\vspace{-2mm}
 NGC6723 & --1.10 & --0.0570 & --0.0330 &  0.30 &  3.06 &  1.29 &  0.32 &   \nodata &  0.34 &  2.14 &   \nodata\\
         &  0.07 &  0.0040 &  0.0040 &  0.06 &  0.10 &  0.14 &  0.07 &   \nodata &  0.14 &  0.05 &   \nodata\\
\vspace{-2mm}
 NGC6752 & --1.55 & --0.0850 & --0.0610 &  0.20 &  1.99 &  0.66 &  0.22 &   \nodata &  0.08 &  2.59 &   \nodata\\
         &  0.01 &  0.0040 &  0.0040 &  0.07 &  0.11 &  0.15 &  0.08 &   \nodata &  0.15 &  0.06 &   \nodata\\
\vspace{-2mm}
 NGC6779 & --2.00 & --0.0749 & --0.0514 &  0.23 &  1.34 &  0.82 & --0.06 &  1.06 &  0.49 &  2.61 &  1.32\\
         &  0.09 &  0.0102 &  0.0128 &  0.19 &  0.34 &  0.50 &  0.25 &  0.37 &  0.52 &  0.19 &  0.41\\
\vspace{-2mm}
 NGC6838 & --0.82 & --0.0282 & --0.0049 &  0.74 &  4.41 &  2.08 &  0.84 &  2.18 &  1.67 &  1.35 &  3.20\\
         &  0.02 &  0.0067 &  0.0083 &  0.12 &  0.21 &  0.29 &  0.15 &  0.21 &  0.29 &  0.11 &  0.23\\
\vspace{-2mm}
 NGC6864 & --1.29 & --0.0471 & --0.0218 &  0.41 &  2.71 &  1.27 &  0.36 &  1.83 &  0.96 &  2.19 &  2.62\\
         &  0.14 &  0.0029 &  0.0036 &  0.06 &  0.10 &  0.14 &  0.07 &  0.11 &  0.16 &  0.06 &  0.13\\
\vspace{-2mm}
 NGC6934 & --1.56 & --0.0668 & --0.0399 &  0.34 &  2.02 &  0.48 &  0.20 &  1.25 &  0.57 &  2.59 &  1.97\\
         &  0.09 &  0.0041 &  0.0050 &  0.08 &  0.14 &  0.21 &  0.11 &  0.16 &  0.23 &  0.08 &  0.19\\
\vspace{-2mm}
 NGC6981 & --1.48 & --0.0504 & --0.0352 &  0.24 &  2.47 &  0.42 &  0.24 &  1.46 &  0.18 &  2.23 &  2.30\\
         &  0.07 &  0.0006 &  0.0007 &  0.01 &  0.02 &  0.04 &  0.02 &  0.03 &  0.06 &  0.03 &  0.06\\
\vspace{-2mm}
 NGC7006 & --1.46 & --0.0671 & --0.0435 &  0.34 &  2.17 &  0.85 &  0.24 &  1.32 &  0.47 &  2.55 &  1.92\\
         &  0.06 &  0.0086 &  0.0107 &  0.16 &  0.29 &  0.43 &  0.22 &  0.32 &  0.47 &  0.17 &  0.38\\
\vspace{-2mm}
 NGC7078 & --2.33 & --0.0904 & --0.0700 &  0.13 &  0.54 &  0.06 &  0.10 &  0.38 & --0.25 &  2.80 &  0.56\\
         &  0.02 &  0.0014 &  0.0016 &  0.03 &  0.04 &  0.06 &  0.03 &  0.07 &  0.07 &  0.03 &  0.09\\
\vspace{-2mm}
 NGC7089 & --1.66 & --0.0770 & --0.0546 &  0.24 &  1.89 &  0.53 &  0.20 &  1.10 &  0.03 &  2.53 &  1.52\\
         &  0.07 &  0.0014 &  0.0018 &  0.03 &  0.05 &  0.07 &  0.04 &  0.07 &  0.08 &  0.03 &  0.08\\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrrrrrrrrc}
\rotate
\tablecolumns{12}
\addtocounter{table}{-1}
\tablecaption{Metallicities, Lick/S07 indices, and their uncertainties for GGCs, continued. \label{tab:Lick}}
\tablewidth{0pt}
\tablehead{\colhead{ID} & \colhead{Mg$_{1}$} & \colhead{Mg$_{2}$} & \colhead{Mgb} & \colhead{Fe5270} & \colhead{Fe5335} & \colhead{Fe5406} & \colhead{H${\delta_A}$} & \colhead{H${\gamma_A}$} & \colhead{H${\delta_F}$} & \colhead{H${\gamma_F}$} & \colhead{Source$^{a}$} \\
     & (mag) & (mag) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$)}
\startdata
\vspace{-2mm}
  NGC104 &  0.0569 &  0.1589 &  2.690 &  1.91 &  1.68 &  1.06 & --0.48 & --4.27 &  0.68 & --0.66 &    2\\
         &  0.0003 &  0.0004 &  0.010 &  0.02 &  0.02 &  0.01 &  0.02 &  0.02 &  0.02 &  0.01   \\
\vspace{-2mm}
 NGC1851 &  0.0251 &  0.0829 &  1.350 &  1.40 &  1.12 &  0.67 &  2.23 & --0.60 &  2.06 &  1.23 &    2\\
         &  0.0005 &  0.0006 &  0.020 &  0.03 &  0.03 &  0.02 &  0.04 &  0.03 &  0.02 &  0.02   \\
\vspace{-2mm}
 NGC1904 &  0.0103 &  0.0485 &  0.830 &  0.93 &  0.78 &  0.34 &  3.17 &  0.87 &  2.61 &  1.88 &    2\\
         &  0.0009 &  0.0011 &  0.050 &  0.05 &  0.06 &  0.04 &  0.06 &  0.06 &  0.04 &  0.04   \\
\vspace{-2mm}
 NGC2298 &  0.0070 &  0.0442 &  0.790 &  0.74 &  0.63 &  0.24 &  3.70 &  1.45 &  2.87 &  2.13 &    2\\
         &  0.0013 &  0.0016 &  0.070 &  0.07 &  0.08 &  0.06 &  0.09 &  0.09 &  0.07 &  0.06   \\
\vspace{-2mm}
 NGC2808 &  0.0231 &  0.0844 &  1.330 &  1.41 &  1.16 &  0.70 &  1.57 & --1.28 &  1.65 &  0.83 &    2\\
         &  0.0018 &  0.0021 &  0.090 &  0.10 &  0.11 &  0.08 &  0.14 &  0.13 &  0.10 &  0.08   \\
\vspace{-2mm}
 NGC3201 &  0.0079 &  0.0617 &  1.140 &  1.09 &  0.89 &  0.58 &  2.77 & --0.04 &  2.27 &  1.41 &    2\\
         &  0.0017 &  0.0019 &  0.080 &  0.09 &  0.10 &  0.07 &  0.13 &  0.29 &  0.09 &  0.12   \\
\vspace{-2mm}
 NGC5286 &  0.0149 &  0.0585 &  0.960 &  0.92 &  0.80 &  0.38 &  3.27 &  0.65 &  2.57 &  1.75 &    2\\
         &  0.0010 &  0.0012 &  0.050 &  0.05 &  0.06 &  0.05 &  0.07 &  0.07 &  0.05 &  0.04   \\
\vspace{-2mm}
 NGC5904 &  0.0213 &  0.0766 &  1.199 &  1.16 &  0.97 &  0.55 &  2.91 &  0.43 &  2.48 &  1.66 &  1,2\\
         &  0.0005 &  0.0006 &  0.023 &  0.02 &  0.03 &  0.02 &  0.04 &  0.03 &  0.02 &  0.02   \\
\vspace{-2mm}
 NGC5927 &  0.0737 &  0.2152 &  3.500 &  2.50 &  2.04 &  1.36 & --1.71 & --4.60 &  0.20 & --1.04 &  2,3\\
         &  0.0007 &  0.0009 &  0.033 &  0.04 &  0.04 &  0.03 &  0.04 &  0.04 &  0.03 &  0.03   \\
\vspace{-2mm}
 NGC5946 &  0.0243 &  0.0649 &  0.890 &  0.97 &  0.64 &  0.37 &  3.29 &  0.42 &  2.58 &  1.70 &    2\\
         &  0.0011 &  0.0013 &  0.050 &  0.06 &  0.07 &  0.05 &  0.10 &  0.28 &  0.07 &  0.10   \\
\vspace{-2mm}
 NGC5986 &  0.0129 &  0.0572 &  0.920 &  0.89 &  0.72 &  0.39 &  3.25 &  0.80 &  2.66 &  1.88 &    2\\
         &  0.0005 &  0.0006 &  0.020 &  0.03 &  0.03 &  0.02 &  0.04 &  0.04 &  0.03 &  0.02   \\
\vspace{-2mm}
 NGC6093 &  0.0090 &  0.0484 &  0.683 &  0.78 &  0.66 &  0.34 &  3.16 &  0.95 &  2.61 &  1.82 &    1\\
         &  0.0016 &  0.0018 &  0.075 &  0.08 &  0.10 &  0.07 &  0.12 &  0.11 &  0.08 &  0.07   \\
\vspace{-2mm}
 NGC6121 &  0.0245 &  0.0883 &  1.580 &  1.21 &  0.98 &  0.57 &  2.85 &  0.00 &  2.34 &  1.40 &    2\\
         &  0.0008 &  0.0010 &  0.040 &  0.05 &  0.05 &  0.04 &  0.06 &  0.06 &  0.04 &  0.04   \\
\vspace{-2mm}
 NGC6171 &  0.0410 &  0.1213 &  2.049 &  1.60 &  1.25 &  0.73 &  1.36 & --2.30 &  1.42 &  0.34 &  1,2\\
         &  0.0013 &  0.0015 &  0.057 &  0.07 &  0.07 &  0.06 &  0.13 &  0.12 &  0.10 &  0.08   \\
\vspace{-2mm}
 NGC6205 &  0.0081 &  0.0561 &  0.660 &  1.13 &  0.79 &  0.58 &  2.39 &  0.81 &  2.16 &  1.77 &    1\\
         &  0.0008 &  0.0009 &  0.036 &  0.04 &  0.05 &  0.03 &  0.05 &  0.05 &  0.04 &  0.03   \\
\vspace{-2mm}
 NGC6218 &  0.0160 &  0.0694 &  1.221 &  1.05 &  0.86 &  0.42 &  3.50 &  0.92 &  2.75 &  1.86 &1,2,3\\
         &  0.0003 &  0.0004 &  0.017 &  0.02 &  0.02 &  0.02 &  0.02 &  0.02 &  0.01 &  0.01   \\
\vspace{-2mm}
 NGC6229 &  0.0219 &  0.0836 &  1.233 &  1.32 &  1.11 &  0.57 &  2.79 &  0.32 &  2.40 &  1.59 &    1\\
         &  0.0020 &  0.0023 &  0.095 &  0.11 &  0.12 &  0.09 &  0.14 &  0.14 &  0.10 &  0.09   \\
\vspace{-2mm}
 NGC6235 &  0.0244 &  0.0862 &  1.160 &  1.41 &  1.18 &  0.66 &  2.83 & --0.77 &  2.35 &  1.17 &    2\\
         &  0.0003 &  0.0004 &  0.010 &  0.02 &  0.02 &  0.01 &  0.02 &  0.02 &  0.01 &  0.01   \\
\vspace{-2mm}
 NGC6254 &  0.0135 &  0.0594 &  0.900 &  0.95 &  0.76 &  0.36 &  2.78 & --0.05 &  2.26 &  1.40 &    2\\
         &  0.0009 &  0.0011 &  0.040 &  0.05 &  0.05 &  0.04 &  0.11 &  0.09 &  0.07 &  0.06   \\
\vspace{-2mm}
 NGC6266 &  0.0240 &  0.0902 &  1.540 &  1.34 &  1.12 &  0.64 &  1.88 & --0.96 &  1.88 &  1.00 &    2\\
         &  0.0011 &  0.0013 &  0.050 &  0.05 &  0.06 &  0.04 &  0.12 &  0.11 &  0.09 &  0.07   \\
\vspace{-2mm}
 NGC6284 &  0.0293 &  0.0939 &  1.447 &  1.22 &  1.15 &  0.67 &  2.50 & --0.08 &  2.58 &  1.42 &  2,3\\
         &  0.0006 &  0.0007 &  0.024 &  0.03 &  0.03 &  0.02 &  0.02 &  0.03 &  0.02 &  0.02   \\
\vspace{-2mm}
 NGC6304 &  0.0662 &  0.1833 &  3.169 &  2.15 &  1.82 &  1.13 & --0.91 & --5.08 &  0.34 & --1.05 &  1,2\\
         &  0.0006 &  0.0007 &  0.030 &  0.03 &  0.04 &  0.03 &  0.05 &  0.04 &  0.03 &  0.03   \\
\vspace{-2mm}
 NGC6316 &  0.0544 &  0.1547 &  2.540 &  1.83 &  1.44 &  0.96 &  0.10 & --3.97 &  0.80 & --0.57 &    2\\
         &  0.0011 &  0.0013 &  0.050 &  0.06 &  0.07 &  0.05 &  0.11 &  0.10 &  0.08 &  0.06   \\
\vspace{-2mm}
 NGC6333 &  0.0149 &  0.0500 &  0.780 &  0.78 &  0.60 &  0.33 &  3.57 &  1.15 &  2.78 &  1.99 &    2\\
         &  0.0013 &  0.0016 &  0.060 &  0.07 &  0.08 &  0.06 &  0.14 &  0.13 &  0.10 &  0.08   \\
\vspace{-2mm}
 NGC6341 &  0.0030 &  0.0270 &  0.016 &  0.47 &  0.65 &  0.46 &  3.40 &  2.11 &  2.74 &  2.35 &    1\\
         &  0.0008 &  0.0009 &  0.039 &  0.04 &  0.05 &  0.04 &  0.05 &  0.05 &  0.03 &  0.03   \\
\vspace{-2mm}
 NGC6342 &  0.0370 &  0.1333 &  2.525 &  1.71 &  1.50 &  0.82 & --0.05 & --3.78 &  0.75 & --0.49 &  1,2\\
         &  0.0007 &  0.0008 &  0.033 &  0.03 &  0.04 &  0.03 &  0.06 &  0.05 &  0.04 &  0.04   \\
\vspace{-2mm}
 NGC6352 &  0.0548 &  0.1607 &  2.920 &  1.85 &  1.71 &  1.17 & --0.15 & --5.38 &  0.78 & --1.25 &    2\\
         &  0.0020 &  0.0024 &  0.100 &  0.11 &  0.12 &  0.09 &  0.19 &  0.18 &  0.14 &  0.11   \\
\vspace{-2mm}
 NGC6356 &  0.0623 &  0.1742 &  2.780 &  2.01 &  1.82 &  1.15 & --0.55 & --4.30 &  0.70 & --0.74 &1,2,3\\
         &  0.0004 &  0.0004 &  0.017 &  0.02 &  0.02 &  0.02 &  0.02 &  0.02 &  0.01 &  0.01   \\
\vspace{-2mm}
 NGC6362 &  0.0322 &  0.1098 &  1.940 &  1.37 &  1.03 &  0.68 &  1.74 & --1.64 &  1.64 &  0.58 &    2\\
         &  0.0003 &  0.0004 &  0.020 &  0.02 &  0.02 &  0.01 &  0.03 &  0.03 &  0.02 &  0.02   \\
\vspace{-2mm}
 NGC6388 &  0.0454 &  0.1436 &  2.112 &  2.18 &  1.90 &  1.23 &  0.28 & --3.05 &  1.12 &  0.04 &  2,3\\
         &  0.0002 &  0.0003 &  0.011 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01   \\
\vspace{-2mm}
 NGC6441 &  0.0603 &  0.1680 &  2.657 &  2.18 &  1.85 &  1.20 &  0.25 & --3.29 &  1.14 & --0.04 &  2,3\\
         &  0.0004 &  0.0005 &  0.018 &  0.02 &  0.02 &  0.02 &  0.02 &  0.02 &  0.02 &  0.02   \\
\vspace{-2mm}
 NGC6517 &  0.0017 &  0.0477 &  0.521 &  0.83 &  0.76 &  0.26 &  2.84 &  0.53 &  2.60 &  1.41 &    1\\
         &  0.0118 &  0.0127 &  0.527 &  0.55 &  0.60 &  0.43 &  2.17 &  1.73 &  1.53 &  1.08   \\
\vspace{-2mm}
 NGC6522 &  0.0394 &  0.1040 &  1.480 &  1.41 &  1.11 &  0.68 &  2.79 & --0.37 &  2.39 &  1.33 &    2\\
         &  0.0012 &  0.0014 &  0.050 &  0.06 &  0.07 &  0.05 &  0.12 &  0.11 &  0.09 &  0.07   \\
\vspace{-2mm}
 NGC6528 &  0.1027 &  0.2555 &  3.711 &  2.72 &  2.51 &  1.74 & --1.51 & --6.09 &  0.43 & --1.35 &1,2,3\\
         &  0.0007 &  0.0008 &  0.032 &  0.03 &  0.03 &  0.03 &  0.04 &  0.04 &  0.03 &  0.03   \\
\vspace{-2mm}
 NGC6544 &  0.0413 &  0.0934 &  1.000 &  1.37 &  1.07 &  0.65 &  1.85 & --1.48 &  1.49 &  0.53 &    2\\
         &  0.0020 &  0.0024 &  0.090 &  0.10 &  0.12 &  0.09 &  0.19 &  0.17 &  0.13 &  0.11   \\
\vspace{-2mm}
 NGC6553 &  0.0909 &  0.2489 &  3.835 &  2.85 &  2.40 &  1.55 & --1.56 & --6.12 &  0.83 & --1.31 &  2,3\\
         &  0.0009 &  0.0011 &  0.042 &  0.05 &  0.05 &  0.04 &  0.06 &  0.06 &  0.04 &  0.04   \\
\vspace{-2mm}
 NGC6569 &  0.0454 &  0.1341 &  2.140 &  1.50 &  1.30 &  0.81 &  0.95 & --2.60 &  1.12 &  0.10 &    2\\
         &  0.0008 &  0.0010 &  0.040 &  0.04 &  0.05 &  0.04 &  0.06 &  0.06 &  0.04 &  0.04   \\
\vspace{-2mm}
 NGC6624 &  0.0572 &  0.1643 &  2.645 &  2.06 &  1.76 &  1.12 & --0.42 & --4.12 &  0.72 & --0.57 &  2,3\\
         &  0.0003 &  0.0004 &  0.014 &  0.02 &  0.02 &  0.02 &  0.02 &  0.02 &  0.01 &  0.01   \\
\vspace{-2mm}
 NGC6626 &  0.0251 &  0.0904 &  1.438 &  1.21 &  1.09 &  0.63 &  2.84 & --0.06 &  2.44 &  1.42 &1,2,3\\
         &  0.0003 &  0.0003 &  0.017 &  0.02 &  0.02 &  0.02 &  0.02 &  0.02 &  0.01 &  0.01   \\
\vspace{-2mm}
 NGC6637 &  0.0469 &  0.1524 &  2.498 &  1.85 &  1.58 &  1.01 & --0.51 & --4.28 &  0.51 & --0.79 &  2,3\\
         &  0.0003 &  0.0004 &  0.013 &  0.01 &  0.02 &  0.01 &  0.01 &  0.02 &  0.01 &  0.01   \\
\vspace{-2mm}
 NGC6638 &  0.0429 &  0.1309 &  2.024 &  1.64 &  1.34 &  0.89 &  1.03 & --2.79 &  1.25 &  0.06 &  1,2\\
         &  0.0004 &  0.0005 &  0.020 &  0.02 &  0.02 &  0.02 &  0.04 &  0.03 &  0.03 &  0.02   \\
\vspace{-2mm}
 NGC6652 &  0.0253 &  0.1080 &  2.060 &  1.50 &  1.27 &  0.68 &  1.10 & --2.70 &  1.37 &  0.05 &    2\\
         &  0.0011 &  0.0013 &  0.050 &  0.06 &  0.07 &  0.05 &  0.08 &  0.08 &  0.06 &  0.05   \\
\vspace{-2mm}
 NGC6717 &  0.0640 &  0.1443 &  1.573 &  2.08 &  1.81 &  1.25 &  2.82 & --0.97 &  2.40 &  1.11 &    1\\
         &  0.0025 &  0.0029 &  0.120 &  0.13 &  0.14 &  0.10 &  0.23 &  0.22 &  0.16 &  0.13   \\
\vspace{-2mm}
 NGC6723 &  0.0188 &  0.0830 &  1.460 &  1.17 &  0.91 &  0.53 &  2.02 & --0.96 &  1.88 &  0.97 &    2\\
         &  0.0011 &  0.0013 &  0.050 &  0.05 &  0.06 &  0.04 &  0.13 &  0.11 &  0.09 &  0.07   \\
\vspace{-2mm}
 NGC6752 &  0.0109 &  0.0535 &  0.940 &  0.87 &  0.74 &  0.32 &  3.22 &  0.91 &  2.69 &  1.93 &    2\\
         &  0.0012 &  0.0014 &  0.060 &  0.06 &  0.07 &  0.05 &  0.14 &  0.12 &  0.09 &  0.07   \\
\vspace{-2mm}
 NGC6779 &  0.0099 &  0.0443 &  0.406 &  0.82 &  0.49 &  0.27 &  3.67 &  1.75 &  2.85 &  2.33 &    1\\
         &  0.0041 &  0.0047 &  0.197 &  0.21 &  0.25 &  0.18 &  0.34 &  0.32 &  0.24 &  0.20   \\
\vspace{-2mm}
 NGC6838 &  0.0642 &  0.1609 &  2.443 &  1.90 &  1.58 &  1.05 &  0.33 & --4.01 &  0.94 & --0.77 &    1\\
         &  0.0023 &  0.0027 &  0.108 &  0.12 &  0.13 &  0.10 &  0.24 &  0.22 &  0.17 &  0.14   \\
\vspace{-2mm}
 NGC6864 &  0.0207 &  0.0850 &  1.224 &  1.48 &  1.20 &  0.73 &  2.19 & --0.42 &  2.01 &  1.30 &    1\\
         &  0.0013 &  0.0015 &  0.062 &  0.07 &  0.08 &  0.06 &  0.10 &  0.10 &  0.07 &  0.06   \\
\vspace{-2mm}
 NGC6934 &  0.0087 &  0.0479 &  0.211 &  1.03 &  0.61 &  0.79 &  2.79 &  0.81 &  2.35 &  1.80 &    1\\
         &  0.0019 &  0.0022 &  0.092 &  0.10 &  0.12 &  0.08 &  0.14 &  0.13 &  0.10 &  0.08   \\
\vspace{-2mm}
 NGC6981 &  0.0190 &  0.0601 &  1.031 &  1.17 &  0.85 &  0.38 &  2.05 &  0.21 &  1.81 &  1.40 &  1,3\\
         &  0.0007 &  0.0008 &  0.031 &  0.04 &  0.04 &  0.03 &  0.02 &  0.02 &  0.01 &  0.02   \\
\vspace{-2mm}
 NGC7006 &  0.0077 &  0.0489 &  0.101 &  0.82 &  0.58 &  0.70 &  2.63 &  0.53 &  2.31 &  1.70 &    1\\
         &  0.0039 &  0.0045 &  0.190 &  0.21 &  0.24 &  0.17 &  0.29 &  0.28 &  0.21 &  0.18   \\
\vspace{-2mm}
 NGC7078 &  0.0039 &  0.0276 &  0.331 &  0.34 &  0.48 &  0.24 &  3.89 &  2.52 &  3.01 &  2.60 &  1,2\\
         &  0.0006 &  0.0007 &  0.025 &  0.03 &  0.03 &  0.02 &  0.05 &  0.04 &  0.03 &  0.03   \\
\vspace{-2mm}
 NGC7089 &  0.0115 &  0.0562 &  0.843 &  0.88 &  0.74 &  0.40 &  3.22 &  1.10 &  2.67 &  1.95 &  1,2\\
         &  0.0006 &  0.0007 &  0.031 &  0.03 &  0.04 &  0.03 &  0.05 &  0.05 &  0.03 &  0.03   \\
\enddata
\vspace{-8mm}
\tablecomments{(a) Sources of Lick indices: 1 = this work; 2 = S12; 3 = PSK02 (calibrated to this work)}
\end{deluxetable}

%=== Table 8   ===
\clearpage
\begin{deluxetable}{lrrrrrrrrrrr}
\rotate
\tablecolumns{12}
\tablecaption{Metallicities, LIS indices, and their uncertainties for GGCs \label{tab:LIS}}
\tablewidth{0pt}
\tablehead{\colhead{ID} & \colhead{[Fe/H]} & \colhead{CN$_{1}$} & \colhead{CN$_{2}$} & \colhead{Ca4227} & \colhead{G4300} & \colhead{Fe4383} & \colhead{Ca4455} & \colhead{Fe4531} & \colhead{C$_{2}$4668} & \colhead{H${\beta}$} & \colhead{Fe5015} \\
        & (dex) & (mag) & (mag) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$)}
\startdata
\vspace{-2mm}
  NGC104 & --0.76 &  0.0520 &  0.0931 &  0.82 &  4.78 &  2.76 &  0.77 &   \nodata &  1.75 &  1.56 &   \nodata\\
         &  0.02 &  0.0010 &  0.0020 &  0.03 &  0.05 &  0.07 &  0.04 &   \nodata &  0.08 &  0.03 &   \nodata\\
\vspace{-2mm}
 NGC1851 & --1.18 & --0.0320 &  0.0111 &  0.46 &  2.92 &  1.27 &  0.47 &   \nodata &  0.56 &  2.27 &   \nodata\\
         &  0.08 &  0.0020 &  0.0030 &  0.04 &  0.08 &  0.11 &  0.06 &   \nodata &  0.13 &  0.05 &   \nodata\\
\vspace{-2mm}
 NGC1904 & --1.58 & --0.0620 & --0.0209 &  0.26 &  1.97 &  0.59 &  0.21 &   \nodata & --0.15 &  2.49 &   \nodata\\
         &  0.02 &  0.0017 &  0.0024 &  0.04 &  0.06 &  0.09 &  0.05 &   \nodata &  0.11 &  0.04 &   \nodata\\
\vspace{-2mm}
 NGC2298 & --1.96 & --0.0809 & --0.0379 &  0.27 &  1.68 &  0.47 &  0.14 &   \nodata &  0.10 &  2.69 &   \nodata\\
         &  0.04 &  0.0048 &  0.0057 &  0.09 &  0.17 &  0.24 &  0.12 &   \nodata &  0.28 &  0.10 &   \nodata\\
\vspace{-2mm}
 NGC2808 & --1.18 & --0.0214 &  0.0189 &  0.57 &  2.97 &  1.57 &  0.47 &   \nodata &  0.58 &  2.01 &   \nodata\\
         &  0.04 &  0.0017 &  0.0017 &  0.02 &  0.04 &  0.06 &  0.03 &   \nodata &  0.07 &  0.03 &   \nodata\\
\vspace{-2mm}
 NGC3201 & --1.51 & --0.0650 & --0.0214 &  0.47 &  2.46 &  1.32 &  0.44 &   \nodata & --0.50 &  2.51 &   \nodata\\
         &  0.02 &  0.0028 &  0.0035 &  0.06 &  0.10 &  0.15 &  0.07 &   \nodata &  0.16 &  0.06 &   \nodata\\
\vspace{-2mm}
 NGC5286 & --1.70 & --0.0621 & --0.0213 &  0.30 &  2.17 &  0.67 &  0.22 &   \nodata &  0.03 &  2.43 &   \nodata\\
         &  0.07 &  0.0013 &  0.0016 &  0.03 &  0.05 &  0.07 &  0.04 &   \nodata &  0.08 &  0.03 &   \nodata\\
\vspace{-2mm}
 NGC5904 & --1.33 & --0.0542 & --0.0119 &  0.45 &  2.38 &  0.97 &  0.35 &  1.50 &  0.28 &  2.42 &  2.08\\
         &  0.02 &  0.0009 &  0.0014 &  0.02 &  0.04 &  0.05 &  0.03 &  2.09 &  0.06 &  0.02 &  2.68\\
\vspace{-2mm}
 NGC5927 & --0.29 &  0.0670 &  0.1081 &  1.04 &  4.92 &  3.95 &  1.14 &   \nodata &  2.73 &  1.38 &   \nodata\\
         &  0.07 &  0.0035 &  0.0040 &  0.06 &  0.11 &  0.14 &  0.07 &   \nodata &  0.15 &  0.06 &   \nodata\\
\vspace{-2mm}
 NGC5946 & --1.29 & --0.0660 & --0.0259 &  0.28 &  2.32 &  0.82 &  0.14 &   \nodata & --0.40 &  2.43 &   \nodata\\
         &  0.14 &  0.0080 &  0.0090 &  0.15 &  0.26 &  0.38 &  0.19 &   \nodata &  0.40 &  0.14 &   \nodata\\
\vspace{-2mm}
 NGC5986 & --1.63 & --0.0630 & --0.0209 &  0.35 &  1.89 &  0.78 &  0.16 &   \nodata & --0.03 &  2.50 &   \nodata\\
         &  0.08 &  0.0030 &  0.0030 &  0.06 &  0.10 &  0.15 &  0.08 &   \nodata &  0.17 &  0.06 &   \nodata\\
\vspace{-2mm}
 NGC6093 & --1.75 & --0.0566 & --0.0169 &  0.30 &  2.27 &  0.49 &  0.16 &  0.96 & --0.40 &  2.41 &  1.50\\
         &  0.08 &  0.0604 &  0.0708 &  1.17 &  2.13 &  3.14 &  1.60 &  2.44 &  3.63 &  1.38 &  3.04\\
\vspace{-2mm}
 NGC6121 & --1.18 & --0.0480 & --0.0089 &  0.41 &  2.58 &  1.26 &  0.35 &   \nodata &  0.33 &  2.28 &   \nodata\\
         &  0.02 &  0.0030 &  0.0030 &  0.05 &  0.09 &  0.13 &  0.07 &   \nodata &  0.15 &  0.05 &   \nodata\\
\vspace{-2mm}
 NGC6171 & --1.03 & --0.0235 &  0.0201 &  0.57 &  3.96 &  2.15 &  0.59 &  2.88 &  1.06 &  2.07 &  3.94\\
         &  0.02 &  0.0057 &  0.0064 &  0.10 &  0.18 &  0.25 &  0.12 &  6.57 &  0.26 &  0.10 &  8.44\\
\vspace{-2mm}
 NGC6205 & --1.58 & --0.0473 & --0.0078 &  0.34 &  2.10 &  0.68 &  0.20 &  1.16 &  0.06 &  2.29 &  1.57\\
         &  0.04 &  0.0657 &  0.0776 &  1.29 &  2.36 &  3.51 &  1.81 &  2.78 &  4.18 &  1.62 &  3.63\\
\vspace{-2mm}
 NGC6218 & --1.33 & --0.0679 & --0.0239 &  0.39 &  2.40 &  0.75 &  0.21 &  1.86 & --0.13 &  2.46 &  2.29\\
         &  0.02 &  0.0040 &  0.0050 &  0.08 &  0.14 &  0.20 &  0.10 &  6.18 &  0.23 &  0.08 &  8.24\\
\vspace{-2mm}
 NGC6229 & --1.43 & --0.0448 &  0.0012 &  0.50 &  2.55 &  1.07 &  0.34 &  1.68 &  0.52 &  2.32 &  2.39\\
         &  0.09 &  0.0676 &  0.0796 &  1.32 &  2.41 &  3.58 &  1.84 &  2.81 &  4.23 &  1.64 &  3.61\\
\vspace{-2mm}
 NGC6235 & --1.38 & --0.0360 &  0.0071 &  0.49 &  2.90 &  1.68 &  0.40 &   \nodata &  0.93 &  2.25 &   \nodata\\
         &  0.07 &  0.0100 &  0.0120 &  0.19 &  0.34 &  0.47 &  0.23 &   \nodata &  0.51 &  0.18 &   \nodata\\
\vspace{-2mm}
 NGC6254 & --1.57 & --0.0570 & --0.0179 &  0.34 &  2.44 &  0.91 &  0.23 &   \nodata & --0.24 &  2.22 &   \nodata\\
         &  0.02 &  0.0030 &  0.0030 &  0.05 &  0.09 &  0.13 &  0.07 &   \nodata &  0.15 &  0.05 &   \nodata\\
\vspace{-2mm}
 NGC6266 & --1.18 & --0.0210 &  0.0201 &  0.50 &  3.07 &  1.60 &  0.44 &   \nodata &  0.58 &  2.10 &   \nodata\\
         &  0.07 &  0.0020 &  0.0020 &  0.03 &  0.06 &  0.08 &  0.04 &   \nodata &  0.09 &  0.03 &   \nodata\\
\vspace{-2mm}
 NGC6284 & --1.31 & --0.0358 &  0.0071 &  0.48 &  2.69 &  1.38 &  0.41 &   \nodata &  0.50 &  2.28 &   \nodata\\
         &  0.09 &  0.0024 &  0.0028 &  0.05 &  0.08 &  0.12 &  0.06 &   \nodata &  0.14 &  0.05 &   \nodata\\
\vspace{-2mm}
 NGC6304 & --0.37 &  0.0641 &  0.1041 &  0.98 &  4.97 &  3.69 &  1.01 &  3.20 &  2.41 &  1.47 &  4.26\\
         &  0.07 &  0.0050 &  0.0060 &  0.10 &  0.16 &  0.22 &  0.11 &  4.67 &  0.24 &  0.09 &  5.82\\
\vspace{-2mm}
 NGC6316 & --0.36 &  0.0107 &  0.0478 &  0.82 &  4.62 &  2.87 &  0.81 &   \nodata &  1.20 &  1.47 &   \nodata\\
         &  0.14 &  0.0046 &  0.0053 &  0.08 &  0.14 &  0.19 &  0.10 &   \nodata &  0.20 &  0.07 &   \nodata\\
\vspace{-2mm}
 NGC6333 & --1.79 & --0.0700 & --0.0289 &  0.29 &  1.67 &  0.53 &  0.17 &   \nodata & --0.13 &  2.56 &   \nodata\\
         &  0.09 &  0.0030 &  0.0040 &  0.06 &  0.11 &  0.16 &  0.08 &   \nodata &  0.19 &  0.07 &   \nodata\\
\vspace{-2mm}
 NGC6341 & --2.35 & --0.0654 & --0.0262 &  0.15 &  1.09 &  0.00 &  0.02 &  0.58 & --0.14 &  2.73 &  0.54\\
         &  0.05 &  0.0367 &  0.0431 &  0.72 &  1.32 &  1.97 &  1.01 &  1.57 &  2.35 &  0.90 &  2.04\\
\vspace{-2mm}
 NGC6342 & --0.49 &  0.0146 &  0.0504 &  0.70 &  4.54 &  2.99 &  0.83 &  1.83 &  1.49 &  1.93 &  3.67\\
         &  0.14 &  0.0070 &  0.0079 &  0.13 &  0.22 &  0.31 &  0.15 &  5.75 &  0.33 &  0.12 &  7.39\\
\vspace{-2mm}
 NGC6352 & --0.62 &  0.0280 &  0.0671 &  0.93 &  5.77 &  3.57 &  0.90 &   \nodata &  2.24 &  1.32 &   \nodata\\
         &  0.05 &  0.0060 &  0.0070 &  0.12 &  0.20 &  0.28 &  0.14 &   \nodata &  0.30 &  0.11 &   \nodata\\
\vspace{-2mm}
 NGC6356 & --0.35 &  0.0431 &  0.0831 &  0.89 &  4.85 &  3.11 &  0.90 &  2.69 &  1.78 &  1.58 &  4.01\\
         &  0.14 &  0.0040 &  0.0040 &  0.07 &  0.11 &  0.16 &  0.08 &  3.58 &  0.18 &  0.07 &  4.43\\
\vspace{-2mm}
 NGC6362 & --1.07 & --0.0430 &  0.0001 &  0.63 &  3.55 &  1.69 &  0.45 &   \nodata &  0.45 &  1.97 &   \nodata\\
         &  0.05 &  0.0040 &  0.0050 &  0.08 &  0.14 &  0.21 &  0.10 &   \nodata &  0.23 &  0.08 &   \nodata\\
\vspace{-2mm}
 NGC6388 & --0.45 &  0.0450 &  0.0871 &  0.71 &  4.16 &  3.19 &  0.88 &   \nodata &  1.96 &  1.86 &   \nodata\\
         &  0.04 &  0.0020 &  0.0020 &  0.04 &  0.06 &  0.09 &  0.05 &   \nodata &  0.10 &  0.04 &   \nodata\\
\vspace{-2mm}
 NGC6441 & --0.44 &  0.0470 &  0.0896 &  0.80 &  4.14 &  3.30 &  0.93 &   \nodata &  1.98 &  1.79 &   \nodata\\
         &  0.07 &  0.0014 &  0.0021 &  0.03 &  0.05 &  0.07 &  0.04 &   \nodata &  0.08 &  0.03 &   \nodata\\
\vspace{-2mm}
 NGC6517 & --1.24 & --0.0581 &  0.0009 & --0.19 &  1.63 &  0.77 & --0.47 &  0.28 &  0.58 &  2.23 &  0.53\\
         &  0.14 &  0.1166 &  0.1390 &  2.36 &  4.34 &  6.37 &  3.39 &  5.26 &  7.98 &  3.08 &  6.73\\
\vspace{-2mm}
 NGC6522 & --1.45 & --0.0370 &  0.0071 &  0.37 &  2.74 &  1.36 &  0.42 &   \nodata &  0.50 &  2.20 &   \nodata\\
         &  0.08 &  0.0040 &  0.0040 &  0.07 &  0.12 &  0.18 &  0.09 &   \nodata &  0.19 &  0.07 &   \nodata\\
\vspace{-2mm}
 NGC6528 &  0.07 &  0.0897 &  0.1354 &  1.27 &  4.90 &  5.06 &  1.45 &  3.58 &  4.60 &  1.56 &  5.55\\
         &  0.08 &  0.0026 &  0.0031 &  0.05 &  0.08 &  0.10 &  0.05 &  3.71 &  0.11 &  0.04 &  4.33\\
\vspace{-2mm}
 NGC6544 & --1.47 & --0.0330 & --0.0009 &  0.44 &  2.96 &  1.42 &  0.45 &   \nodata &  0.35 &  1.57 &   \nodata\\
         &  0.07 &  0.0070 &  0.0080 &  0.13 &  0.22 &  0.31 &  0.15 &   \nodata &  0.32 &  0.12 &   \nodata\\
\vspace{-2mm}
 NGC6553 & --0.16 &  0.0690 &  0.1111 &  1.00 &  4.74 &  4.16 &  1.15 &   \nodata &  4.05 &  1.51 &   \nodata\\
         &  0.06 &  0.0070 &  0.0090 &  0.13 &  0.24 &  0.31 &  0.16 &   \nodata &  0.31 &  0.11 &   \nodata\\
\vspace{-2mm}
 NGC6569 & --0.72 & --0.0190 &  0.0211 &  0.69 &  3.91 &  1.96 &  0.54 &   \nodata &  0.98 &  1.72 &   \nodata\\
         &  0.14 &  0.0080 &  0.0090 &  0.14 &  0.25 &  0.34 &  0.17 &   \nodata &  0.35 &  0.13 &   \nodata\\
\vspace{-2mm}
 NGC6624 & --0.42 &  0.0458 &  0.0866 &  0.76 &  4.75 &  3.17 &  0.94 &   \nodata &  1.82 &  1.63 &   \nodata\\
         &  0.07 &  0.0017 &  0.0021 &  0.03 &  0.05 &  0.08 &  0.04 &   \nodata &  0.09 &  0.04 &   \nodata\\
\vspace{-2mm}
 NGC6626 & --1.46 & --0.0450 & --0.0019 &  0.39 &  2.52 &  1.19 &  0.40 &  2.17 &  0.48 &  2.36 &  1.30\\
         &  0.09 &  0.0030 &  0.0030 &  0.05 &  0.09 &  0.13 &  0.07 &  9.73 &  0.15 &  0.05 & 13.10\\
\vspace{-2mm}
 NGC6637 & --0.59 &  0.0170 &  0.0551 &  0.81 &  4.92 &  2.61 &  0.81 &   \nodata &  1.73 &  1.54 &   \nodata\\
         &  0.07 &  0.0030 &  0.0030 &  0.05 &  0.09 &  0.13 &  0.06 &   \nodata &  0.14 &  0.05 &   \nodata\\
\vspace{-2mm}
 NGC6638 & --0.99 & --0.0020 &  0.0401 &  0.67 &  4.25 &  2.19 &  0.55 &  2.12 &  1.33 &  1.76 &  3.31\\
         &  0.07 &  0.0040 &  0.0050 &  0.08 &  0.14 &  0.20 &  0.10 &  4.34 &  0.22 &  0.08 &  5.29\\
\vspace{-2mm}
 NGC6652 & --0.76 & --0.0155 &  0.0231 &  0.58 &  4.49 &  2.18 &  0.56 &   \nodata &  1.09 &  2.00 &   \nodata\\
         &  0.14 &  0.0021 &  0.0028 &  0.04 &  0.07 &  0.11 &  0.06 &   \nodata &  0.13 &  0.05 &   \nodata\\
\vspace{-2mm}
 NGC6717 & --1.26 & --0.0405 &  0.0077 &  0.75 &  3.47 &  2.00 &  0.77 &  2.57 &  1.40 &  1.88 &  3.95\\
         &  0.07 &  0.0806 &  0.0947 &  1.56 &  2.83 &  4.10 &  2.08 &  3.13 &  4.61 &  1.76 &  3.76\\
\vspace{-2mm}
 NGC6723 & --1.10 & --0.0340 &  0.0081 &  0.40 &  3.18 &  1.37 &  0.36 &   \nodata &  0.35 &  2.13 &   \nodata\\
         &  0.07 &  0.0040 &  0.0040 &  0.07 &  0.12 &  0.17 &  0.09 &   \nodata &  0.20 &  0.08 &   \nodata\\
\vspace{-2mm}
 NGC6752 & --1.55 & --0.0620 & --0.0189 &  0.25 &  2.10 &  0.56 &  0.20 &   \nodata &  0.07 &  2.59 &   \nodata\\
         &  0.01 &  0.0020 &  0.0020 &  0.04 &  0.07 &  0.10 &  0.05 &   \nodata &  0.12 &  0.05 &   \nodata\\
\vspace{-2mm}
 NGC6779 & --2.00 & --0.0607 & --0.0152 &  0.26 &  1.56 &  0.70 & --0.19 &  1.08 &  0.43 &  2.62 &  1.28\\
         &  0.09 &  0.1338 &  0.1586 &  2.68 &  4.93 &  7.36 &  3.86 &  6.04 &  9.14 &  3.58 &  7.96\\
\vspace{-2mm}
 NGC6838 & --0.82 & --0.0149 &  0.0216 &  1.01 &  4.67 &  2.62 &  1.01 &  2.35 &  1.57 &  1.33 &  3.48\\
         &  0.02 &  0.1335 &  0.1589 &  2.64 &  4.84 &  7.17 &  3.69 &  5.67 &  8.56 &  3.37 &  7.35\\
\vspace{-2mm}
 NGC6864 & --1.29 & --0.0365 &  0.0057 &  0.56 &  2.98 &  1.53 &  0.41 &  1.94 &  0.81 &  2.17 &  2.78\\
         &  0.14 &  0.0477 &  0.0561 &  0.92 &  1.66 &  2.43 &  1.24 &  1.87 &  2.79 &  1.07 &  2.31\\
\vspace{-2mm}
 NGC6934 & --1.56 & --0.0570 & --0.0133 &  0.43 &  2.23 &  0.65 &  0.20 &  1.31 &  0.39 &  2.61 &  2.04\\
         &  0.09 &  0.0816 &  0.0961 &  1.60 &  2.92 &  4.33 &  2.25 &  3.44 &  5.17 &  2.00 &  4.44\\
\vspace{-2mm}
 NGC6981 & --1.48 & --0.0619 & --0.0197 &  0.24 &  2.37 &  0.68 &  0.19 &  1.33 &  0.40 &  2.13 &  2.17\\
         &  0.07 &  0.1400 &  0.1661 &  2.79 &  5.13 &  7.68 &  4.04 &  6.31 &  9.62 &  3.79 &  8.47\\
\vspace{-2mm}
 NGC7006 & --1.46 & --0.0590 & --0.0180 &  0.40 &  2.35 &  1.02 &  0.21 &  1.35 &  0.25 &  2.58 &  1.97\\
         &  0.06 &  0.1205 &  0.1427 &  2.41 &  4.41 &  6.58 &  3.44 &  5.37 &  8.14 &  3.17 &  7.11\\
\vspace{-2mm}
 NGC7078 & --2.33 & --0.0762 & --0.0388 &  0.13 &  0.71 & --0.05 &  0.03 &  0.35 & --0.51 &  2.71 &  0.36\\
         &  0.02 &  0.0017 &  0.0017 &  0.03 &  0.05 &  0.08 &  0.04 &  0.91 &  0.09 &  0.03 &  1.19\\
\vspace{-2mm}
 NGC7089 & --1.66 & --0.0630 & --0.0199 &  0.32 &  2.12 &  0.58 &  0.22 &  1.15 &  0.03 &  2.54 &  1.55\\
         &  0.07 &  0.0020 &  0.0030 &  0.04 &  0.08 &  0.12 &  0.06 &  1.88 &  0.14 &  0.05 &  2.42\\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrrrrrrrrc}
\rotate
\tablecolumns{12}
\addtocounter{table}{-1}
\tablecaption{Metallicities, LIS indices, and their uncertainties for GGCs, continued. \label{tab:LIS}}
\tablewidth{0pt}
\tablehead{\colhead{ID} & \colhead{Mg$_{1}$} & \colhead{Mg$_{2}$} & \colhead{Mgb} & \colhead{Fe5270} & \colhead{Fe5335} & \colhead{Fe5406} & \colhead{H${\delta_A}$} & \colhead{H${\gamma_A}$} & \colhead{H${\delta_F}$} & \colhead{H${\gamma_F}$} & \colhead{Source$^{a}$} \\
     & (mag) & (mag) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$) & ($\rm\AA$)}
\startdata
\vspace{-2mm}
  NGC104 &  0.0596 &  0.1515 &  2.540 &  1.99 &  1.96 &  1.29 & --0.93 & --3.86 &  0.69 & --0.62 &    2\\
         &  0.0010 &  0.0010 &  0.030 &  0.03 &  0.04 &  0.03 &  0.05 &  0.05 &  0.04 &  0.03   \\
\vspace{-2mm}
 NGC1851 &  0.0276 &  0.0755 &  1.140 &  1.44 &  1.34 &  0.85 &  1.94 & --0.27 &  2.11 &  1.35 &    2\\
         &  0.0010 &  0.0010 &  0.054 &  0.06 &  0.07 &  0.05 &  0.08 &  0.08 &  0.05 &  0.05   \\
\vspace{-2mm}
 NGC1904 &  0.0118 &  0.0405 &  0.622 &  0.92 &  0.92 &  0.49 &  2.96 &  1.23 &  2.73 &  2.03 &    2\\
         &  0.0009 &  0.0009 &  0.044 &  0.05 &  0.06 &  0.04 &  0.06 &  0.06 &  0.04 &  0.04   \\
\vspace{-2mm}
 NGC2298 &  0.0093 &  0.0364 &  0.570 &  0.72 &  0.74 &  0.36 &  3.53 &  1.81 &  3.00 &  2.29 &    2\\
         &  0.0024 &  0.0024 &  0.100 &  0.12 &  0.13 &  0.10 &  0.16 &  0.16 &  0.11 &  0.10   \\
\vspace{-2mm}
 NGC2808 &  0.0256 &  0.0770 &  1.120 &  1.45 &  1.38 &  0.88 &  1.20 & --0.95 &  1.66 &  0.93 &    2\\
         &  0.0007 &  0.0007 &  0.029 &  0.03 &  0.04 &  0.03 &  0.05 &  0.04 &  0.03 &  0.03   \\
\vspace{-2mm}
 NGC3201 &  0.0096 &  0.0550 &  1.029 &  1.12 &  1.07 &  0.77 &  2.50 &  0.32 &  2.35 &  1.52 &    2\\
         &  0.0014 &  0.0014 &  0.060 &  0.07 &  0.08 &  0.06 &  0.10 &  0.10 &  0.07 &  0.06   \\
\vspace{-2mm}
 NGC5286 &  0.0174 &  0.0517 &  0.752 &  0.91 &  0.94 &  0.54 &  3.03 &  1.01 &  2.66 &  1.90 &    2\\
         &  0.0007 &  0.0007 &  0.032 &  0.04 &  0.04 &  0.03 &  0.05 &  0.05 &  0.03 &  0.03   \\
\vspace{-2mm}
 NGC5904 &  0.0231 &  0.0680 &  1.050 &  1.22 &  1.20 &  0.73 &  2.68 &  0.59 &  2.58 &  1.71 &  1,2\\
         &  0.0007 &  0.0007 &  0.025 &  0.03 &  0.03 &  0.02 &  0.03 &  0.03 &  0.02 &  0.02   \\
\vspace{-2mm}
 NGC5927 &  0.0790 &  0.1965 &  3.280 &  2.44 &  2.32 &  1.50 & --1.65 & --4.76 &  0.24 & --1.12 &    2\\
         &  0.0012 &  0.0012 &  0.052 &  0.06 &  0.06 &  0.05 &  0.13 &  0.11 &  0.09 &  0.07   \\
\vspace{-2mm}
 NGC5946 &  0.0266 &  0.0575 &  0.670 &  0.96 &  0.79 &  0.51 &  3.07 &  0.77 &  2.66 &  1.85 &    2\\
         &  0.0030 &  0.0030 &  0.136 &  0.15 &  0.17 &  0.12 &  0.27 &  0.25 &  0.19 &  0.16   \\
\vspace{-2mm}
 NGC5986 &  0.0146 &  0.0495 &  0.696 &  0.86 &  0.87 &  0.54 &  3.02 &  1.12 &  2.77 &  2.04 &    2\\
         &  0.0010 &  0.0020 &  0.063 &  0.07 &  0.08 &  0.06 &  0.10 &  0.10 &  0.07 &  0.06   \\
\vspace{-2mm}
 NGC6093 &  0.0148 &  0.0451 &  0.735 &  0.87 &  0.74 &  0.39 &  3.10 &  0.97 &  2.80 &  1.87 &    1\\
         &  0.0301 &  0.0351 &  1.442 &  1.61 &  1.85 &  1.35 &  2.10 &  2.04 &  1.47 &  1.30   \\
\vspace{-2mm}
 NGC6121 &  0.0266 &  0.0805 &  1.379 &  1.21 &  1.19 &  0.75 &  2.59 &  0.35 &  2.43 &  1.53 &    2\\
         &  0.0010 &  0.0010 &  0.056 &  0.06 &  0.07 &  0.05 &  0.09 &  0.09 &  0.06 &  0.06   \\
\vspace{-2mm}
 NGC6171 &  0.0421 &  0.1120 &  1.868 &  1.61 &  1.48 &  0.89 &  0.99 & --1.92 &  1.43 &  0.43 &  1,2\\
         &  0.0021 &  0.0021 &  0.087 &  0.10 &  0.11 &  0.08 &  0.19 &  0.18 &  0.14 &  0.12   \\
\vspace{-2mm}
 NGC6205 &  0.0138 &  0.0525 &  0.715 &  1.25 &  0.88 &  0.66 &  2.29 &  0.82 &  2.33 &  1.81 &    1\\
         &  0.0362 &  0.0422 &  1.760 &  1.97 &  2.27 &  1.67 &  2.30 &  2.27 &  1.60 &  1.44   \\
\vspace{-2mm}
 NGC6218 &  0.0176 &  0.0635 &  1.075 &  1.03 &  0.97 &  0.57 &  2.93 &  0.80 &  2.74 &  1.79 &  1,2\\
         &  0.0020 &  0.0020 &  0.086 &  0.10 &  0.11 &  0.08 &  0.14 &  0.13 &  0.09 &  0.08   \\
\vspace{-2mm}
 NGC6229 &  0.0280 &  0.0805 &  1.296 &  1.47 &  1.29 &  0.65 &  2.67 &  0.35 &  2.59 &  1.64 &    1\\
         &  0.0361 &  0.0421 &  1.743 &  1.94 &  2.23 &  1.64 &  2.36 &  2.33 &  1.64 &  1.48   \\
\vspace{-2mm}
 NGC6235 &  0.0266 &  0.0785 &  0.953 &  1.43 &  1.39 &  0.84 &  2.57 & --0.41 &  2.46 &  1.31 &    2\\
         &  0.0040 &  0.0050 &  0.183 &  0.20 &  0.22 &  0.16 &  0.33 &  0.31 &  0.23 &  0.20   \\
\vspace{-2mm}
 NGC6254 &  0.0156 &  0.0515 &  0.672 &  0.93 &  0.91 &  0.51 &  2.52 &  0.27 &  2.33 &  1.53 &    2\\
         &  0.0010 &  0.0010 &  0.057 &  0.06 &  0.07 &  0.05 &  0.09 &  0.09 &  0.06 &  0.05   \\
\vspace{-2mm}
 NGC6266 &  0.0256 &  0.0825 &  1.346 &  1.36 &  1.35 &  0.81 &  1.57 & --0.62 &  1.93 &  1.10 &    2\\
         &  0.0010 &  0.0010 &  0.034 &  0.04 &  0.04 &  0.03 &  0.06 &  0.06 &  0.04 &  0.04   \\
\vspace{-2mm}
 NGC6284 &  0.0316 &  0.0870 &  1.298 &  1.29 &  1.26 &  0.82 &  2.25 &  0.06 &  2.38 &  1.49 &    2\\
         &  0.0009 &  0.0014 &  0.053 &  0.06 &  0.07 &  0.05 &  0.08 &  0.08 &  0.06 &  0.05   \\
\vspace{-2mm}
 NGC6304 &  0.0696 &  0.1765 &  3.014 &  2.24 &  2.13 &  1.36 & --1.40 & --4.66 &  0.31 & --1.06 &  1,2\\
         &  0.0020 &  0.0020 &  0.083 &  0.09 &  0.10 &  0.07 &  0.20 &  0.18 &  0.13 &  0.11   \\
\vspace{-2mm}
 NGC6316 &  0.0571 &  0.1471 &  2.365 &  1.89 &  1.71 &  1.16 & --0.36 & --3.59 &  0.77 & --0.56 &    2\\
         &  0.0014 &  0.0017 &  0.069 &  0.07 &  0.08 &  0.06 &  0.16 &  0.15 &  0.11 &  0.09   \\
\vspace{-2mm}
 NGC6333 &  0.0166 &  0.0425 &  0.559 &  0.75 &  0.71 &  0.48 &  3.37 &  1.47 &  2.88 &  2.14 &    2\\
         &  0.0010 &  0.0020 &  0.069 &  0.08 &  0.09 &  0.06 &  0.11 &  0.11 &  0.08 &  0.07   \\
\vspace{-2mm}
 NGC6341 &  0.0085 &  0.0233 &  0.042 &  0.53 &  0.70 &  0.50 &  3.37 &  2.12 &  2.93 &  2.42 &    1\\
         &  0.0204 &  0.0236 &  0.983 &  1.10 &  1.27 &  0.93 &  1.26 &  1.24 &  0.88 &  0.78   \\
\vspace{-2mm}
 NGC6342 &  0.0380 &  0.1249 &  2.355 &  1.72 &  1.77 &  1.00 & --0.31 & --3.31 &  0.77 & --0.43 &  1,2\\
         &  0.0024 &  0.0031 &  0.118 &  0.13 &  0.15 &  0.11 &  0.25 &  0.23 &  0.17 &  0.15   \\
\vspace{-2mm}
 NGC6352 &  0.0576 &  0.1545 &  2.734 &  1.91 &  2.02 &  1.40 & --0.46 & --5.43 &  0.79 & --1.35 &    2\\
         &  0.0020 &  0.0030 &  0.110 &  0.12 &  0.14 &  0.10 &  0.22 &  0.21 &  0.15 &  0.14   \\
\vspace{-2mm}
 NGC6356 &  0.0666 &  0.1655 &  2.710 &  2.07 &  1.99 &  1.33 & --1.01 & --4.00 &  0.54 & --0.70 &  1,2\\
         &  0.0010 &  0.0020 &  0.067 &  0.07 &  0.08 &  0.06 &  0.14 &  0.13 &  0.09 &  0.08   \\
\vspace{-2mm}
 NGC6362 &  0.0346 &  0.1025 &  1.751 &  1.38 &  1.23 &  0.86 &  1.46 & --1.32 &  1.66 &  0.65 &    2\\
         &  0.0020 &  0.0020 &  0.087 &  0.10 &  0.11 &  0.08 &  0.14 &  0.14 &  0.10 &  0.09   \\
\vspace{-2mm}
 NGC6388 &  0.0516 &  0.1355 &  2.017 &  2.18 &  2.05 &  1.40 & --0.28 & --2.97 &  0.98 & --0.01 &    2\\
         &  0.0010 &  0.0010 &  0.038 &  0.04 &  0.05 &  0.03 &  0.07 &  0.07 &  0.05 &  0.04   \\
\vspace{-2mm}
 NGC6441 &  0.0626 &  0.1580 &  2.475 &  2.22 &  2.11 &  1.38 & --0.26 & --3.15 &  0.96 & --0.10 &    2\\
         &  0.0007 &  0.0007 &  0.030 &  0.03 &  0.04 &  0.03 &  0.06 &  0.06 &  0.04 &  0.03   \\
\vspace{-2mm}
 NGC6517 &  0.0070 &  0.0452 &  0.559 &  0.92 &  0.91 &  0.29 &  2.83 &  0.64 &  2.60 &  1.42 &    1\\
         &  0.0660 &  0.0767 &  3.138 &  3.49 &  3.99 &  2.93 &  4.03 &  4.19 &  2.85 &  2.64   \\
\vspace{-2mm}
 NGC6522 &  0.0416 &  0.0965 &  1.271 &  1.43 &  1.33 &  0.85 &  2.53 & --0.02 &  2.47 &  1.46 &    2\\
         &  0.0020 &  0.0020 &  0.071 &  0.08 &  0.09 &  0.06 &  0.13 &  0.12 &  0.09 &  0.08   \\
\vspace{-2mm}
 NGC6528 &  0.1066 &  0.2434 &  3.654 &  2.92 &  2.80 &  1.99 & --1.95 & --5.31 &  0.33 & --1.32 &  1,2\\
         &  0.0008 &  0.0009 &  0.038 &  0.04 &  0.04 &  0.03 &  0.10 &  0.09 &  0.07 &  0.05   \\
\vspace{-2mm}
 NGC6544 &  0.0436 &  0.0865 &  0.761 &  1.39 &  1.27 &  0.82 &  1.65 & --1.12 &  1.48 &  0.63 &    2\\
         &  0.0020 &  0.0030 &  0.107 &  0.11 &  0.13 &  0.09 &  0.24 &  0.22 &  0.17 &  0.14   \\
\vspace{-2mm}
 NGC6553 &  0.0976 &  0.2355 &  3.674 &  2.87 &  2.60 &  1.98 & --1.30 & --4.88 &  0.32 & --1.08 &    2\\
         &  0.0020 &  0.0030 &  0.099 &  0.10 &  0.12 &  0.08 &  0.27 &  0.23 &  0.19 &  0.15   \\
\vspace{-2mm}
 NGC6569 &  0.0476 &  0.1265 &  1.952 &  1.53 &  1.54 &  1.01 &  0.66 & --2.24 &  1.11 &  0.18 &    2\\
         &  0.0030 &  0.0030 &  0.119 &  0.13 &  0.14 &  0.10 &  0.27 &  0.25 &  0.19 &  0.16   \\
\vspace{-2mm}
 NGC6624 &  0.0556 &  0.1475 &  2.378 &  2.03 &  1.92 &  1.28 & --0.82 & --3.78 &  0.64 & --0.52 &    2\\
         &  0.0007 &  0.0007 &  0.035 &  0.04 &  0.04 &  0.03 &  0.06 &  0.06 &  0.04 &  0.04   \\
\vspace{-2mm}
 NGC6626 &  0.0246 &  0.0835 &  1.278 &  1.15 &  1.25 &  0.74 &  2.67 &  0.34 &  2.57 &  1.61 &  1,2\\
         &  0.0010 &  0.0010 &  0.056 &  0.06 &  0.07 &  0.05 &  0.09 &  0.09 &  0.06 &  0.06   \\
\vspace{-2mm}
 NGC6637 &  0.0526 &  0.1455 &  2.340 &  1.82 &  1.75 &  1.19 & --0.55 & --3.70 &  0.69 & --0.62 &    2\\
         &  0.0010 &  0.0010 &  0.053 &  0.06 &  0.07 &  0.05 &  0.10 &  0.10 &  0.07 &  0.06   \\
\vspace{-2mm}
 NGC6638 &  0.0456 &  0.1235 &  1.835 &  1.69 &  1.61 &  1.10 &  0.69 & --2.45 &  1.26 &  0.14 &  1,2\\
         &  0.0020 &  0.0020 &  0.080 &  0.09 &  0.10 &  0.07 &  0.16 &  0.15 &  0.11 &  0.09   \\
\vspace{-2mm}
 NGC6652 &  0.0294 &  0.1005 &  1.889 &  1.54 &  1.51 &  0.87 &  0.71 & --2.35 &  1.38 &  0.09 &    2\\
         &  0.0009 &  0.0014 &  0.052 &  0.06 &  0.07 &  0.05 &  0.08 &  0.08 &  0.05 &  0.05   \\
\vspace{-2mm}
 NGC6717 &  0.0697 &  0.1395 &  1.621 &  2.33 &  2.09 &  1.39 &  2.95 & --0.68 &  2.73 &  1.27 &    1\\
         &  0.0372 &  0.0435 &  1.805 &  1.95 &  2.20 &  1.60 &  2.82 &  2.74 &  1.97 &  1.74   \\
\vspace{-2mm}
 NGC6723 &  0.0206 &  0.0755 &  1.266 &  1.19 &  1.10 &  0.69 &  1.77 & --0.62 &  1.94 &  1.09 &    2\\
         &  0.0020 &  0.0020 &  0.080 &  0.09 &  0.10 &  0.08 &  0.13 &  0.12 &  0.09 &  0.08   \\
\vspace{-2mm}
 NGC6752 &  0.0126 &  0.0455 &  0.723 &  0.84 &  0.86 &  0.46 &  3.01 &  1.23 &  2.80 &  2.08 &    2\\
         &  0.0010 &  0.0010 &  0.050 &  0.06 &  0.07 &  0.05 &  0.06 &  0.07 &  0.04 &  0.04   \\
\vspace{-2mm}
 NGC6779 &  0.0170 &  0.0410 &  0.443 &  1.00 &  0.54 &  0.32 &  3.53 &  1.83 &  2.97 &  2.39 &    1\\
         &  0.0794 &  0.0923 &  3.789 &  4.29 &  4.93 &  3.62 &  4.59 &  4.69 &  3.24 &  2.99   \\
\vspace{-2mm}
 NGC6838 &  0.0707 &  0.1582 &  2.528 &  2.11 &  1.83 &  1.18 &  0.09 & --3.89 &  1.04 & --0.83 &    1\\
         &  0.0736 &  0.0857 &  3.533 &  3.91 &  4.45 &  3.29 &  4.71 &  4.77 &  3.30 &  3.07   \\
\vspace{-2mm}
 NGC6864 &  0.0271 &  0.0820 &  1.293 &  1.64 &  1.40 &  0.84 &  2.02 & --0.39 &  2.18 &  1.33 &    1\\
         &  0.0230 &  0.0269 &  1.109 &  1.22 &  1.40 &  1.02 &  1.69 &  1.62 &  1.18 &  1.03   \\
\vspace{-2mm}
 NGC6934 &  0.0140 &  0.0438 &  0.231 &  1.14 &  0.70 &  0.91 &  2.69 &  0.82 &  2.52 &  1.84 &    1\\
         &  0.0446 &  0.0517 &  2.157 &  2.40 &  2.77 &  2.03 &  2.84 &  2.80 &  1.99 &  1.78   \\
\vspace{-2mm}
 NGC6981 &  0.0273 &  0.0698 &  1.102 &  1.10 &  1.22 &  0.63 &  3.15 &  0.64 &  2.80 &  1.73 &    1\\
         &  0.0851 &  0.0990 &  4.090 &  4.63 &  5.34 &  3.93 &  4.85 &  4.96 &  3.42 &  3.16   \\
\vspace{-2mm}
 NGC7006 &  0.0133 &  0.0448 &  0.121 &  0.91 &  0.67 &  0.77 &  2.51 &  0.51 &  2.46 &  1.76 &    1\\
         &  0.0714 &  0.0830 &  3.466 &  3.88 &  4.48 &  3.29 &  4.18 &  4.24 &  2.94 &  2.70   \\
\vspace{-2mm}
 NGC7078 &  0.0101 &  0.0287 &  0.353 &  0.43 &  0.53 &  0.25 &  3.81 &  2.53 &  3.15 &  2.61 &  1,2\\
         &  0.0007 &  0.0009 &  0.037 &  0.04 &  0.05 &  0.04 &  0.05 &  0.05 &  0.03 &  0.03   \\
\vspace{-2mm}
 NGC7089 &  0.0156 &  0.0495 &  0.727 &  0.95 &  0.94 &  0.57 &  3.08 &  1.14 &  2.76 &  2.02 &  1,2\\
         &  0.0010 &  0.0010 &  0.058 &  0.07 &  0.08 &  0.06 &  0.08 &  0.08 &  0.05 &  0.05   \\
\enddata
\vspace{-8mm}
\tablecomments{(a) Sources of LIS indices: 1 = this work; 2 = SRC05}
\end{deluxetable}
\begin{deluxetable}{lrrrr}
\tablecolumns{5}
\tabletypesize{\small}
\rotate
\tablecaption{Coefficients of the Lick/S07 index versus metallicity relations. The coefficients were obtained by the orthogonal distance least-squares fit of a linear function $\rm[Fe/H]\it=a_{0}+a_{1} \times (index)$ to 53 GGC data.}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{$a_{0}$} & \colhead{$a_{1}$} & \colhead{BIC\tablenotemark{a}} & \colhead{Valid Range}}
\startdata
     CN$_{1}$~[mag] &~~~  --0.7236 $\pm$  0.0414 ~~~&~~~ 10.4914 $\pm$  0.6798 ~~~& 59.5 & [  --1.4887,  2.4745 ] \\
     CN$_{2}$~[mag] &~~~  --1.0003 $\pm$  0.0319 ~~~&~~~  9.8522 $\pm$  0.6217 ~~~& 53.1 & [  --2.0814,  3.0346 ] \\
       Ca4227~[\AA] &~~~  --2.3964 $\pm$  0.0908 ~~~&~~~  3.0696 $\pm$  0.2045 ~~~& 71.4 & [  --2.08,  3.03 ] \\
        G4300~[\AA] &~~~  --2.5737 $\pm$  0.0670 ~~~&~~~  0.4640 $\pm$  0.0208 ~~~& 27.7 & [  --1.49,  2.45 ] \\
       Fe4383~[\AA] &~~~  --2.0139 $\pm$  0.0508 ~~~&~~~  0.5412 $\pm$  0.0274 ~~~& 31.5 & [  --2.08,  3.02 ] \\
       Ca4455~[\AA] &~~~  --2.1353 $\pm$  0.0546 ~~~&~~~  2.3100 $\pm$  0.1115 ~~~& 44.1 & [  --2.08,  3.02 ] \\
       Fe4531~[\AA] &~~~  --2.6327 $\pm$  0.0872 ~~~&~~~  0.7934 $\pm$  0.0417 ~~~& 14.4 & [  --2.12,  2.75 ] \\
  C$_{2}$4668~[\AA] &~~~  --1.6293 $\pm$  0.0532 ~~~&~~~  0.5806 $\pm$  0.0439 ~~~& 66.9 & [  --2.12,  3.38 ] \\
   H${\beta}$~[\AA] &~~~  1.8738 $\pm$  0.1863 ~~~&~~~  --1.4286 $\pm$  0.0869 ~~~& 68.0 & [  --2.12,  3.38 ] \\
       Fe5015~[\AA] &~~~  --2.6300 $\pm$  0.0956 ~~~&~~~  0.5446 $\pm$  0.0309 ~~~& 20.0 & [  --2.12,  1.82 ] \\
     Mg$_{1}$~[mag] &~~~  --1.9366 $\pm$  0.2901 ~~~&~~~ 23.7475 $\pm$  1.4533 ~~~& 65.5 & [  --2.1173,  1.8161 ] \\
     Mg$_{2}$~[mag] &~~~  --2.1661 $\pm$  0.0577 ~~~&~~~ 10.0347 $\pm$  0.5045 ~~~& 34.2 & [  --2.1173,  2.2734 ] \\
          Mgb~[\AA] &~~~  --2.1445 $\pm$  0.0437 ~~~&~~~  0.5969 $\pm$  0.0239 ~~~& 18.7 & [  --2.117,  1.673 ] \\
       Fe5270~[\AA] &~~~  --2.6468 $\pm$  0.0754 ~~~&~~~  1.0683 $\pm$  0.0504 ~~~& 39.6 & [  --2.12,  3.18 ] \\
       Fe5335~[\AA] &~~~  --2.4219 $\pm$  0.0699 ~~~&~~~  1.0807 $\pm$  0.0549 ~~~& 42.3 & [  --2.12,  3.18 ] \\
       Fe5406~[\AA] &~~~  --2.2595 $\pm$  0.0751 ~~~&~~~  1.5459 $\pm$  0.0934 ~~~& 62.6 & [  --2.12,  2.47 ] \\
H${\delta_A}$~[\AA] &~~~  --0.5677 $\pm$  0.0346 ~~~&~~~  --0.3335 $\pm$  0.0146 ~~~& 24.1 & [  --2.12,  2.47 ] \\
H${\delta_F}$~[\AA] &~~~  --1.4494 $\pm$  0.0245 ~~~&~~~  --0.2412 $\pm$  0.0096 ~~~& 19.1 & [  --2.12,  2.47 ] \\
H${\gamma_A}$~[\AA] &~~~  0.0567 $\pm$  0.0695 ~~~&~~~  --0.6601 $\pm$  0.0345 ~~~& 46.9 & [  --1.92,  1.93 ] \\
H${\gamma_F}$~[\AA] &~~~  --0.7204 $\pm$  0.0284 ~~~&~~~  --0.4980 $\pm$  0.0208 ~~~& 23.5 & [  --1.92,  1.93 ] \\
\enddata
\tablenotetext{a}{BIC=Bayesian information criterion}
\label{tab:coeff1}
\end{deluxetable}

%% Table 10 %%
\clearpage
\begin{deluxetable}{lrrrrr}
\tablecolumns{6}
\tabletypesize{\small}
\rotate
\tablecaption{The same as Table 9, but using a quadratic polynomial $\rm[Fe/H]\it=a_{0}+a_{1} \times (index) + a_{2} \times (index)^2$ to the 53 GGC data.}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{$a_{0}$} & \colhead{$a_{1}$} & \colhead{$a_{2}$} & \colhead{BIC\tablenotemark{a}} & \colhead{Valid Range}}
\startdata
     CN$_{1}$~[mag] &  --0.6024 $\pm$  0.0581 &  9.3732 $\pm$  1.2557 &   --49.7232 $\pm$ 10.6338 & 57.1 & [  --1.4887,  2.4745 ] \\
     CN$_{2}$~[mag] &  --0.8565 $\pm$  0.0431 & 11.3391 $\pm$  0.9451 &   --52.1753 $\pm$  9.9137 & 53.4 & [  --2.0814,  3.0346 ] \\
       Ca4227~[\AA] &  --2.9955 $\pm$  0.1258 &  6.0801 $\pm$  0.4681 &    --3.1461 $\pm$  0.5158 & 56.1 & [  --2.08,  3.03 ] \\
        G4300~[\AA] &  --2.6238 $\pm$  0.1798 &  0.5025 $\pm$  0.1115 &    --0.0064 $\pm$  0.0182 & 30.9 & [  --1.49,  2.45 ] \\
       Fe4383~[\AA] &  --2.2307 $\pm$  0.0616 &  0.8459 $\pm$  0.0512 &    --0.0797 $\pm$  0.0137 & 24.7 & [  --2.08,  3.02 ] \\
       Ca4455~[\AA] &  --2.3949 $\pm$  0.0909 &  3.7176 $\pm$  0.3328 &    --1.4066 $\pm$  0.3642 & 44.3 & [  --2.08,  3.02 ] \\
       Fe4531~[\AA] &  --2.7763 $\pm$  0.1760 &  0.9818 $\pm$  0.1679 &    --0.0453 $\pm$  0.0427 &  5.4 & [  --2.12,  2.75 ] \\
  C$_{2}$4668~[\AA] &  --1.7058 $\pm$  0.0550 &  0.8308 $\pm$  0.0549 &    --0.1038 $\pm$  0.0187 & 52.1 & [  --2.12,  3.38 ] \\
   H${\beta}$~[\AA] &  --0.0173 $\pm$  1.0020 &  0.3868 $\pm$  0.9390 &    --0.4241 $\pm$  0.2220 & 60.7 & [  --2.12,  3.38 ] \\
       Fe5015~[\AA] &  --2.7707 $\pm$  0.2046 &  0.6659 $\pm$  0.1292 &    --0.0215 $\pm$  0.0220 & 21.6 & [  --2.12,  1.82 ] \\
     Mg$_{1}$~[mag] &  --2.1407 $\pm$  0.0881 & 40.4836 $\pm$  3.6554 &  --195.7725 $\pm$ 49.4459 & 64.7 & [  --2.1173,  1.8161 ] \\
     Mg$_{2}$~[mag] &  --2.5950 $\pm$  0.0935 & 18.3873 $\pm$  1.4463 &   --33.1914 $\pm$  6.5331 & 32.4 & [  --2.1173,  2.2734 ] \\
          Mgb~[\AA] &  --2.3957 $\pm$  0.0765 &  0.9159 $\pm$  0.0765 &    --0.0801 $\pm$  0.0224 & 17.7 & [  --2.117,  1.673 ] \\
       Fe5270~[\AA] &  --3.0791 $\pm$  0.1524 &  1.7413 $\pm$  0.1925 &    --0.2314 $\pm$  0.0660 & 42.8 & [  --2.12,  3.18 ] \\
       Fe5335~[\AA] &  --3.1173 $\pm$  0.1699 &  2.1828 $\pm$  0.2533 &    --0.3792 $\pm$  0.1035 & 54.7 & [  --2.12,  3.18 ] \\
       Fe5406~[\AA] &  --2.6258 $\pm$  0.1357 &  2.6388 $\pm$  0.3101 &    --0.6436 $\pm$  0.2015 & 57.0 & [  --2.12,  2.47 ] \\
H${\delta_A}$~[\AA] &  --0.5101 $\pm$  0.0575 &  --0.2767 $\pm$  0.0413 &    --0.0295 $\pm$  0.0102 & 26.0 & [  --2.12,  2.47 ] \\
H${\delta_F}$~[\AA] &  --1.4287 $\pm$  0.0317 &  --0.2955 $\pm$  0.0140 &    --0.0120 $\pm$  0.0040 & 11.6 & [  --2.12,  2.47 ] \\
H${\gamma_A}$~[\AA] &  --0.0434 $\pm$  0.2065 &  --0.5011 $\pm$  0.2071 &    --0.0479 $\pm$  0.0552 & 49.6 & [  --1.92,  1.93 ] \\
H${\gamma_F}$~[\AA] &  --0.6733 $\pm$  0.0441 &  --0.4522 $\pm$  0.0444 &    --0.0492 $\pm$  0.0225 & 29.7 & [  --1.92,  1.93 ] \\
\enddata
\tablenotetext{a}{BIC=Bayesian information criterion}
\label{tab:coeff2}
\end{deluxetable}

%% Table 11 %%
\clearpage
\begin{deluxetable}{lrrrrrr}
\tablecolumns{7}
\tabletypesize{\small}
\rotate
\tablecaption{The same as Table 9, but using a cubic polynomial $\rm[Fe/H]\it=a_{0}+a_{1} \times (index) + a_{2} \times (index)^2 + a_{3} \times (index)^3$ to the 53 GGC data.}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{$a_{0}$} & \colhead{$a_{1}$} & \colhead{$a_{2}$} & \colhead{$a_{3}$} & \colhead{BIC\tablenotemark{a}} & \colhead{Valid Range}}
\startdata
     CN$_{1}$~[mag] &  --0.5734 $\pm$  0.0853 &  5.8757 $\pm$  2.5474 &    --67.1465 $\pm$    34.7753 &   544.9103 $\pm$   192.8483 & 78.0 & [  --1.4887,  2.4745 ] \\
     CN$_{2}$~[mag] &  --0.7675 $\pm$  0.0583 &  9.9262 $\pm$  1.3624 &   --101.2412 $\pm$    25.4773 &   487.9831 $\pm$   171.5745 & 74.9 & [  --2.0814,  3.0346 ] \\
       Ca4227~[\AA] &  --3.0963 $\pm$  0.2829 &  6.7401 $\pm$  1.5366 &     --4.3666 $\pm$     2.9654 &     0.6519 $\pm$     2.1818 & 60.7 & [  --2.08,  3.03 ] \\
        G4300~[\AA] &  --2.4314 $\pm$  0.3315 &  0.0733 $\pm$  0.2901 &     0.2073 $\pm$     0.0911 &     --0.0279 $\pm$     0.0099 & 38.6 & [  --1.49,  2.45 ] \\
       Fe4383~[\AA] &  --2.2833 $\pm$  0.1023 &  0.9469 $\pm$  0.1205 &     --0.1265 $\pm$     0.0537 &     0.0059 $\pm$     0.0095 & 29.5 & [  --2.08,  3.02 ] \\
       Ca4455~[\AA] &  --2.4062 $\pm$  0.1502 &  3.8081 $\pm$  0.7475 &     --1.5953 $\pm$     1.4999 &     0.1113 $\pm$     1.1220 & 48.8 & [  --2.08,  3.02 ] \\
       Fe4531~[\AA] &  --2.9404 $\pm$  0.5046 &  1.4908 $\pm$  0.6961 &     --0.4374 $\pm$     0.3443 &     0.0800 $\pm$     0.0588 & 24.4 & [  --2.12,  2.75 ] \\
  C$_{2}$4668~[\AA] &  --1.8760 $\pm$  0.1041 &  1.3531 $\pm$  0.1605 &     --0.4178 $\pm$     0.0986 &     0.0467 $\pm$     0.0223 & 87.3 & [  --2.12,  3.38 ] \\
   H${\beta}$~[\AA] &  --9.6428 $\pm$  5.6060 & 14.2790 $\pm$  7.8815 &     --6.8978 $\pm$     3.7163 &     0.9792 $\pm$     0.5867 & 72.4 & [  --2.12,  3.38 ] \\
       Fe5015~[\AA] &  --2.4500 $\pm$  0.3844 &  0.1127 $\pm$  0.3510 &     0.2259 $\pm$     0.1168 &     --0.0306 $\pm$     0.0135 & 16.2 & [  --2.12,  1.82 ] \\
     Mg$_{1}$~[mag] &  --2.3518 $\pm$  0.1425 & 64.4501 $\pm$  8.5221 &   --767.6376 $\pm$   189.8145 &  3602.3560 $\pm$  1666.7000 & 57.7 & [  --2.1173,  1.8161 ] \\
     Mg$_{2}$~[mag] &  --2.8326 $\pm$  0.1960 & 25.3661 $\pm$  4.3207 &    --89.3218 $\pm$    34.6858 &   130.0747 $\pm$   104.0610 & 34.3 & [  --2.1173,  2.2734 ] \\
          Mgb~[\AA] &  --2.4818 $\pm$  0.1323 &  1.1074 $\pm$  0.1839 &     --0.1923 $\pm$     0.0989 &     0.0186 $\pm$     0.0196 & 21.6 & [  --2.117,  1.673 ] \\
       Fe5270~[\AA] &  --2.7353 $\pm$  0.3229 &  0.9577 $\pm$  0.5885 &     0.2963 $\pm$     0.3884 &     --0.1068 $\pm$     0.0899 & 45.8 & [  --2.12,  3.18 ] \\
       Fe5335~[\AA] &  --3.3910 $\pm$  0.4238 &  2.9746 $\pm$  0.9065 &     --1.0225 $\pm$     0.6936 &     0.1513 $\pm$     0.1895 & 62.4 & [  --2.12,  3.18 ] \\
       Fe5406~[\AA] &  --2.6922 $\pm$  0.2859 &  2.9066 $\pm$  0.9243 &     --0.9495 $\pm$     1.0935 &     0.1027 $\pm$     0.4745 & 61.3 & [  --2.12,  2.47 ] \\
H${\delta_A}$~[\AA] &  --0.5536 $\pm$  0.0977 &  --0.2468 $\pm$  0.0976 &     0.0095 $\pm$     0.0413 &     --0.0147 $\pm$     0.0069 & 37.3 & [  --2.12,  2.47 ] \\
H${\delta_F}$~[\AA] &  --1.3986 $\pm$  0.0382 &  --0.2684 $\pm$  0.0225 &     --0.0360 $\pm$     0.0077 &     --0.0053 $\pm$     0.0016 & 19.1 & [  --2.12,  2.47 ] \\
H${\gamma_A}$~[\AA] &  1.8203 $\pm$  0.7955 &  --4.6664 $\pm$  1.1832 &     2.5960 $\pm$     0.6178 &     --0.5046 $\pm$     0.1106 & 84.7 & [  --1.92,  1.93 ] \\
H${\gamma_F}$~[\AA] &  --0.8384 $\pm$  0.0525 &  --0.3629 $\pm$  0.0682 &     0.1204 $\pm$     0.0495 &     --0.0856 $\pm$     0.0178 & 19.0 & [  --1.92,  1.93 ] \\
\enddata
\tablenotetext{a}{BIC=Bayesian information criterion}
\label{tab:coeff3}
\end{deluxetable}
\begin{deluxetable}{lrrrr}
\tablecolumns{5}
\tabletypesize{\small}
\rotate
\tablecaption{Coefficients of the LIS index versus metallicity relations. The coefficients were obtained by the orthogonal distance least-squares fit of a linear function $\rm[Fe/H]\it=a_{0}+a_{1} \times (index)$ to 53 GGC data.}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{$a_{0}$} & \colhead{$a_{1}$} & \colhead{BIC\tablenotemark{a}} & \colhead{Valid Range}}
\startdata
     CN$_{1}$~[mag] &~~~  --0.8572 $\pm$  0.0293 ~~~&~~~ 11.6263 $\pm$  0.5863 ~~~& 38.1 & [  --1.4887,  2.5112 ] \\
     CN$_{2}$~[mag] &~~~  --1.3408 $\pm$  0.0290 ~~~&~~~ 11.7227 $\pm$  0.6203 ~~~& 42.8 & [  --2.0814,  2.5112 ] \\
       Ca4227~[\AA] &~~~  --2.3670 $\pm$  0.0660 ~~~&~~~  2.2327 $\pm$  0.1102 ~~~& 46.3 & [  --2.12,  2.51 ] \\
        G4300~[\AA] &~~~  --2.6373 $\pm$  0.0689 ~~~&~~~  0.4643 $\pm$  0.0205 ~~~& 29.6 & [  --1.49,  2.62 ] \\
       Fe4383~[\AA] &~~~  --1.9284 $\pm$  0.0398 ~~~&~~~  0.4596 $\pm$  0.0199 ~~~& 12.4 & [  --2.08,  2.62 ] \\
       Ca4455~[\AA] &~~~  --1.9097 $\pm$  0.0404 ~~~&~~~  1.5739 $\pm$  0.0684 ~~~& 23.0 & [  --2.12,  2.62 ] \\
       Fe4531~[\AA] &~~~  --2.5856 $\pm$  0.1207 ~~~&~~~  0.7018 $\pm$  0.0608 ~~~& 25.8 & [  --2.12,  2.78 ] \\
  C$_{2}$4668~[\AA] &~~~  --1.6046 $\pm$  0.0467 ~~~&~~~  0.5787 $\pm$  0.0395 ~~~& 57.0 & [  --2.12,  2.78 ] \\
   H${\beta}$~[\AA] &~~~  1.8098 $\pm$  0.1826 ~~~&~~~  --1.4028 $\pm$  0.0854 ~~~& 68.1 & [  --2.12,  2.78 ] \\
       Fe5015~[\AA] &~~~  --2.4702 $\pm$  0.0859 ~~~&~~~  0.4782 $\pm$  0.0301 ~~~& 14.5 & [  --2.12,  1.82 ] \\
     Mg$_{1}$~[mag] &~~~  --2.0109 $\pm$  0.0679 ~~~&~~~ 23.7311 $\pm$  1.5929 ~~~& 76.6 & [  --2.1173,  1.8161 ] \\
     Mg$_{2}$~[mag] &~~~  --2.1295 $\pm$  0.0572 ~~~&~~~ 10.3913 $\pm$  0.5326 ~~~& 36.0 & [  --2.1173,  2.2293 ] \\
          Mgb~[\AA] &~~~  --2.0913 $\pm$  0.0446 ~~~&~~~  0.6104 $\pm$  0.0260 ~~~& 24.3 & [  --1.417,  2.081 ] \\
       Fe5270~[\AA] &~~~  --2.6073 $\pm$  0.0831 ~~~&~~~  1.0038 $\pm$  0.0535 ~~~& 56.1 & [  --2.12,  2.85 ] \\
       Fe5335~[\AA] &~~~  --2.5166 $\pm$  0.0761 ~~~&~~~  1.0068 $\pm$  0.0520 ~~~& 47.0 & [  --2.12,  2.85 ] \\
       Fe5406~[\AA] &~~~  --2.4342 $\pm$  0.0791 ~~~&~~~  1.4730 $\pm$  0.0828 ~~~& 51.4 & [  --1.97,  2.78 ] \\
H${\delta_A}$~[\AA] &~~~  --0.6419 $\pm$  0.0270 ~~~&~~~  --0.3268 $\pm$  0.0120 ~~~&  7.4 & [  --2.12,  2.78 ] \\
H${\delta_F}$~[\AA] &~~~  --1.3868 $\pm$  0.0234 ~~~&~~~  --0.2560 $\pm$  0.0102 ~~~& 19.6 & [  --2.12,  2.78 ] \\
H${\gamma_A}$~[\AA] &~~~  --0.0443 $\pm$  0.0520 ~~~&~~~  --0.5786 $\pm$  0.0247 ~~~& 21.5 & [  --1.74,  2.20 ] \\
H${\gamma_F}$~[\AA] &~~~  --0.6878 $\pm$  0.0281 ~~~&~~~  --0.4879 $\pm$  0.0196 ~~~& 19.9 & [  --1.74,  2.20 ] \\
\enddata
\tablenotetext{a}{BIC=Bayesian information criterion}
\label{tab:LIScoeff1}
\end{deluxetable}

%% Table 13 %%
\clearpage
\begin{deluxetable}{lrrrrr}
\tablecolumns{6}
\tabletypesize{\small}
\rotate
\tablecaption{The same as Table 9, but using a quadratic polynomial $\rm[Fe/H]\it=a_{0}+a_{1} \times (index) + a_{2} \times (index)^2$ to the 53 GGC data.}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{$a_{0}$} & \colhead{$a_{1}$} & \colhead{$a_{2}$} & \colhead{BIC\tablenotemark{a}} & \colhead{Valid Range}}
\startdata
     CN$_{1}$~[mag] &  --0.7465 $\pm$  0.0408 & 11.8023 $\pm$  1.0299 &   --54.4875 $\pm$ 13.3298 & 33.7 & [  --1.4887,  2.5112 ] \\
     CN$_{2}$~[mag] &  --1.3196 $\pm$  0.0392 & 16.3757 $\pm$  0.9635 &   --55.4078 $\pm$ 13.4646 & 39.8 & [  --2.0814,  2.5112 ] \\
       Ca4227~[\AA] &  --2.7543 $\pm$  0.1225 &  3.7625 $\pm$  0.3828 &    --1.2343 $\pm$  0.3356 & 41.0 & [  --2.12,  2.51 ] \\
        G4300~[\AA] &  --2.6957 $\pm$  0.2014 &  0.5063 $\pm$  0.1202 &    --0.0066 $\pm$  0.0187 & 32.7 & [  --1.49,  2.62 ] \\
       Fe4383~[\AA] &  --2.1948 $\pm$  0.0608 &  0.7540 $\pm$  0.0505 &    --0.0627 $\pm$  0.0133 & 18.9 & [  --2.08,  2.62 ] \\
       Ca4455~[\AA] &  --2.2119 $\pm$  0.0688 &  2.7134 $\pm$  0.2019 &    --0.8150 $\pm$  0.1859 & 27.3 & [  --2.12,  2.62 ] \\
       Fe4531~[\AA] &  --2.5163 $\pm$  0.2575 &  0.6147 $\pm$  0.2505 &    0.0224 $\pm$  0.0671 & 28.9 & [  --2.12,  2.78 ] \\
  C$_{2}$4668~[\AA] &  --1.6931 $\pm$  0.0517 &  0.8317 $\pm$  0.0511 &    --0.1043 $\pm$  0.0180 & 53.6 & [  --2.12,  2.78 ] \\
   H${\beta}$~[\AA] &  0.8764 $\pm$  1.0545 &  --0.4646 $\pm$  0.9915 &    --0.2271 $\pm$  0.2352 & 69.9 & [  --2.12,  2.78 ] \\
       Fe5015~[\AA] &  --2.5288 $\pm$  0.1617 &  0.5326 $\pm$  0.1066 &    --0.0098 $\pm$  0.0200 & 17.2 & [  --2.12,  1.82 ] \\
     Mg$_{1}$~[mag] &  --2.3471 $\pm$  0.1042 & 45.8900 $\pm$  4.0885 &  --231.2786 $\pm$ 50.4986 & 66.7 & [  --2.1173,  1.8161 ] \\
     Mg$_{2}$~[mag] &  --2.5747 $\pm$  0.0976 & 19.4831 $\pm$  1.5965 &   --37.5029 $\pm$  7.6911 & 40.0 & [  --2.1173,  2.2293 ] \\
          Mgb~[\AA] &  --2.3972 $\pm$  0.0774 &  1.0385 $\pm$  0.0814 &    --0.1105 $\pm$  0.0256 & 24.1 & [  --1.417,  2.081 ] \\
       Fe5270~[\AA] &  --3.1278 $\pm$  0.1785 &  1.7447 $\pm$  0.2194 &    --0.2301 $\pm$  0.0730 & 55.8 & [  --2.12,  2.85 ] \\
       Fe5335~[\AA] &  --3.0688 $\pm$  0.1798 &  1.7645 $\pm$  0.2362 &    --0.2341 $\pm$  0.0838 & 53.7 & [  --2.12,  2.85 ] \\
       Fe5406~[\AA] &  --3.0224 $\pm$  0.1559 &  2.7839 $\pm$  0.2954 &    --0.6432 $\pm$  0.1574 & 66.3 & [  --1.97,  2.78 ] \\
H${\delta_A}$~[\AA] &  --0.6032 $\pm$  0.0476 &  --0.2951 $\pm$  0.0344 &    --0.0197 $\pm$  0.0096 & 18.6 & [  --2.12,  2.78 ] \\
H${\delta_F}$~[\AA] &  --1.3594 $\pm$  0.0346 &  --0.2932 $\pm$  0.0150 &    --0.0114 $\pm$  0.0053 & 20.3 & [  --2.12,  2.78 ] \\
H${\gamma_A}$~[\AA] &  --0.0970 $\pm$  0.1698 &  --0.4645 $\pm$  0.1633 &    --0.0396 $\pm$  0.0420 & 34.0 & [  --1.74,  2.20 ] \\
H${\gamma_F}$~[\AA] &  --0.6413 $\pm$  0.0457 &  --0.4346 $\pm$  0.0463 &    --0.0497 $\pm$  0.0221 & 26.6 & [  --1.74,  2.20 ] \\
\enddata
\tablenotetext{a}{BIC=Bayesian information criterion}
\label{tab:LIScoeff2}
\end{deluxetable}

%% Table 14 %%
\clearpage
\begin{deluxetable}{lrrrrrr}
\tablecolumns{7}
\tabletypesize{\small}
\rotate
\tablecaption{The same as Table 9, but using a cubic polynomial $\rm[Fe/H]\it=a_{0}+a_{1} \times (index) + a_{2} \times (index)^2 + a_{3} \times (index)^3$ to the 53 GGC data.}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{$a_{0}$} & \colhead{$a_{1}$} & \colhead{$a_{2}$} & \colhead{$a_{3}$} & \colhead{BIC\tablenotemark{a}} & \colhead{Valid Range}}
\startdata
     CN$_{1}$~[mag] &  --0.7321 $\pm$  0.0566 &  8.5305 $\pm$  1.9158 &    --76.9963 $\pm$    36.2398 &   871.5720 $\pm$   328.5897 & 51.4 & [  --1.4887,  2.5112 ] \\
     CN$_{2}$~[mag] &  --1.2693 $\pm$  0.0504 & 20.4390 $\pm$  1.5696 &   --196.3766 $\pm$    30.7768 &   865.7252 $\pm$   300.5097 & 50.7 & [  --2.0814,  2.5112 ] \\
       Ca4227~[\AA] &  --2.8616 $\pm$  0.2526 &  4.4588 $\pm$  1.1041 &     --2.3699 $\pm$     1.7731 &     0.5285 $\pm$     1.0364 & 52.2 & [  --2.12,  2.51 ] \\
        G4300~[\AA] &  --4.2812 $\pm$  0.6967 &  2.4309 $\pm$  0.6108 &     --0.7105 $\pm$     0.1865 &     0.0783 $\pm$     0.0194 & 54.3 & [  --1.49,  2.62 ] \\
       Fe4383~[\AA] &  --2.2594 $\pm$  0.1013 &  0.9426 $\pm$  0.1160 &     --0.1558 $\pm$     0.0517 &     0.0120 $\pm$     0.0090 & 26.6 & [  --2.08,  2.62 ] \\
       Ca4455~[\AA] &  --2.3102 $\pm$  0.1116 &  3.3596 $\pm$  0.4524 &     --1.8492 $\pm$     0.7002 &     0.4571 $\pm$     0.4229 & 31.2 & [  --2.12,  2.62 ] \\
       Fe4531~[\AA] &  --3.4107 $\pm$  0.5701 &  2.6925 $\pm$  0.7989 &     --1.2758 $\pm$     0.4152 &     0.2322 $\pm$     0.0754 & 33.9 & [  --2.12,  2.78 ] \\
  C$_{2}$4668~[\AA] &  --1.7261 $\pm$  0.0739 &  1.0741 $\pm$  0.1088 &     --0.2826 $\pm$     0.0682 &     0.0288 $\pm$     0.0159 & 62.6 & [  --2.12,  2.78 ] \\
   H${\beta}$~[\AA] & 21.2279 $\pm$  7.3353 & --30.4620 $\pm$ 10.3598 &    14.1288 $\pm$     4.9046 &     --2.2404 $\pm$     0.7771 & 88.9 & [  --2.12,  2.78 ] \\
       Fe5015~[\AA] &  --2.5846 $\pm$  0.2998 &  0.6382 $\pm$  0.2753 &     --0.0579 $\pm$     0.0973 &     0.0059 $\pm$     0.0123 & 20.0 & [  --2.12,  1.82 ] \\
     Mg$_{1}$~[mag] &  --2.7239 $\pm$  0.2112 & 78.5716 $\pm$ 12.1470 &   --954.2826 $\pm$   252.9314 &  4329.9048 $\pm$  2049.7900 & 76.3 & [  --2.1173,  1.8161 ] \\
     Mg$_{2}$~[mag] &  --2.7992 $\pm$  0.1953 & 26.8905 $\pm$  4.5576 &   --100.7226 $\pm$    38.8622 &   153.4423 $\pm$   124.4089 & 37.4 & [  --2.1173,  2.2293 ] \\
          Mgb~[\AA] &  --2.4712 $\pm$  0.1450 &  1.2874 $\pm$  0.2147 &     --0.2931 $\pm$     0.1216 &     0.0338 $\pm$     0.0258 & 33.4 & [  --1.417,  2.081 ] \\
       Fe5270~[\AA] &  --2.9184 $\pm$  0.3987 &  1.3010 $\pm$  0.7066 &     0.0500 $\pm$     0.4502 &     --0.0535 $\pm$     0.1008 & 59.5 & [  --2.12,  2.85 ] \\
       Fe5335~[\AA] &  --3.1049 $\pm$  0.4557 &  1.8942 $\pm$  0.8642 &     --0.3297 $\pm$     0.5849 &     0.0195 $\pm$     0.1392 & 63.8 & [  --2.12,  2.85 ] \\
       Fe5406~[\AA] &  --2.9303 $\pm$  0.3367 &  2.4833 $\pm$  0.9099 &     --0.3578 $\pm$     0.8967 &     --0.0804 $\pm$     0.3212 & 69.4 & [  --1.97,  2.78 ] \\
H${\delta_A}$~[\AA] &  --0.6726 $\pm$  0.0748 &  --0.2556 $\pm$  0.0735 &     0.0381 $\pm$     0.0337 &     --0.0208 $\pm$     0.0064 & 30.7 & [  --2.12,  2.78 ] \\
H${\delta_F}$~[\AA] &  --1.3139 $\pm$  0.0390 &  --0.2517 $\pm$  0.0249 &     --0.0464 $\pm$     0.0089 &     --0.0097 $\pm$     0.0023 & 24.1 & [  --2.12,  2.78 ] \\
H${\gamma_A}$~[\AA] &  0.8068 $\pm$  0.4878 &  --2.7863 $\pm$  0.6833 &     1.5002 $\pm$     0.3394 &     --0.2959 $\pm$     0.0584 & 55.6 & [  --1.74,  2.20 ] \\
H${\gamma_F}$~[\AA] &  --0.7876 $\pm$  0.0560 &  --0.3791 $\pm$  0.0741 &     0.1298 $\pm$     0.0534 &     --0.0822 $\pm$     0.0177 & 19.0 & [  --1.74,  2.20 ] \\
\enddata
\tablenotetext{a}{BIC=Bayesian information criterion}
\label{tab:LIScoeff3}
\end{deluxetable}
